A Study of Stochastic Low-Frequency Variability for Galactic O-type Stars

In order to explore how the ubiquitous stochastic low-frequency (SLF) variability of O-type stars is related to various stellar characteristics, we compiled a sample of 150 O-type stars observed via ground-based spectroscopic surveys, alongside photometric data obtained from the Transiting Exoplanet Survey Satellite (TESS). We analyzed 298 light curves obtained from TESS sectors 1-65 for the stars in our sample. Leveraging the spectroscopic parameters, we used Bonnsai to determine masses, radii, fractional main sequence ages, and mass-loss rates for stars of our sample. Subsequently, we identified possible correlations between the fitted parameters of SLF variability and stellar properties. Our analysis unveiled four significant correlations between the amplitude and stellar parameters, including mass, radius, fractional main sequence ages, and mass-loss rate. For stars with $M \gtrsim 30 M_{\odot}$, we observed a decrease in characteristic frequency and steepness with increasing radius. Finally, we compared various physical processes that may account for the SLF variability with our results. The observed SLF variability may arise from the combined effects of FeCZ and IGWs, with IGWs potentially more dominant in the early stages of stellar evolution, and the contribution of FeCZ becoming more significant as stars evolve. Meanwhile, our results indicate that the SLF variability of O-type stars bears certain signatures of the line-driven wind instability and granulation.

==> (inline-0) <==
\begin{deluxetable*}{lccccclccccc}
\tablecaption{\label{table:stellar_parameters}The stellar parameters of stars in our sample.}
%    \tablecaption{Observable Characteristics of Galactic/Magellanic Cloud novae with X-ray observations\label{tab:object}}
%    \tablewidth{500pt}
%    \tabletypesize{\scriptsize}
    \tablehead{
    \colhead{Name} & \colhead{Sp.type} & \colhead{LumClass} & 
    \colhead{log\,$\mathcal{L/L_{\odot}}$} & \colhead{$T_{\rm eff}$} & \colhead{log\,$g$}& \colhead{Mass} & \colhead{Radius} & \colhead{$\tau_{\mathrm{age}}$} & \colhead{log\,$\dot{M}$} & \colhead{v$_{\mathrm macro}$} & \colhead{$v$sin$i$} \\
    \colhead{} & \colhead{} & \colhead{} & 
    \colhead{} & \colhead{(k$K$)} & \colhead{}& \colhead{($M_{\odot}$)} & \colhead{$(R_{\odot}$)} & \colhead{} & \colhead{($M_{\odot}$yr$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} 
    }
\startdata
$^1$BD +36 4145& O8.5& V (n)& $3.75 \pm 0.16$& $35.80 \pm 0.90$& $3.86 \pm 0.15$& $25.40^{+0.78}_{-2.36}$& $9.11^{+0.84}_{-1.51}$& $0.58^{+0.09}_{-0.12}$& $-6.58^{+0.32}_{-0.27}$& 203.0&   \\
$^1$BD +62 2078& O7& V ((f))z& $3.74 \pm 0.14$& $38.70 \pm 0.80$& $4.00 \pm 0.14$& $29.40^{+0.10}_{-2.44}$& $8.53^{+0.26}_{-1.25}$& $0.43^{+0.10}_{-0.16}$& $-6.49^{+0.22}_{-0.28}$& 38.0& 38.0 \\
$^1$CPD -47 2963& O5& I fc& $4.16 \pm 0.05$& $37.10 \pm 0.50$& $3.51 \pm 0.04$& $59.60^{+0.78}_{-8.13}$& $22.27^{+0.09}_{-2.28}$& $0.63^{+0.03}_{-0.03}$& $-5.30^{+0.14}_{-0.11}$& 67.0& 110.0 \\
$^1$HD 101190& O6& IV ((f))& $3.91 \pm 0.05$& $39.80 \pm 0.50$& $3.88 \pm 0.04$& $38.60^{+0.67}_{-2.06}$& $11.87^{+0.64}_{-0.83}$& $0.51^{+0.02}_{-0.03}$& $-5.96^{+0.11}_{-0.09}$& 49.0& 74.0 \\
$^1$HD 101223& O8& V& $3.96 \pm 0.06$& $35.20 \pm 0.50$& $3.62 \pm 0.05$& $35.20^{+0.27}_{-2.41}$& $15.23^{+0.22}_{-1.30}$& $0.70^{+0.02}_{-0.01}$& $-5.95^{+0.12}_{-0.14}$& 55.0& 63.0 \\
$^1$HD 135591& O8& IV ((f))& $3.99 \pm 0.05$& $35.00 \pm 0.50$& $3.58 \pm 0.04$& $37.40^{+0.04}_{-2.57}$& $16.73^{+0.84}_{-1.52}$& $0.71^{+0.01}_{-0.02}$& $-5.87^{+0.12}_{-0.10}$& 60.0& 60.0 \\
$^1$HD 14434& O5.5& IV nn(f)p& $3.78 \pm 0.12$& $38.60 \pm 1.10$& $3.96 \pm 0.11$& $25.00^{+0.29}_{-1.13}$& $7.65^{+0.88}_{-0.33}$& $0.56^{+0.10}_{-0.21}$& $-6.46^{+0.13}_{-0.17}$& 417.0&   \\
$^1$HD 149038& O9.7& Iab& $4.11 \pm 0.05$& $29.80 \pm 0.50$& $3.18 \pm 0.04$& $42.40^{+0.33}_{-3.72}$& $27.35^{+0.81}_{-1.66}$& $0.81^{+0.02}_{-0.02}$& $-5.69^{+0.07}_{-0.20}$& 52.0& 90.0 \\
$^1$HD 150574& ON9& III (n)& $3.87 \pm 0.11$& $33.10 \pm 0.90$& $3.60 \pm 0.10$& $27.80^{+0.21}_{-3.57}$& $13.15^{+0.00}_{-1.53}$& $0.73^{+0.04}_{-0.04}$& $-6.26^{+0.21}_{-0.21}$& 252.0&   \\
$^1$HD 152003& O9.7& Iab Nwk& $4.12 \pm 0.07$& $30.10 \pm 0.50$& $3.18 \pm 0.06$& $42.40^{+0.79}_{-4.84}$& $27.55^{+0.52}_{-2.97}$& $0.80^{+0.02}_{-0.03}$& $-5.69^{+0.15}_{-0.20}$& 65.0& 83.0 \\
$^1$HD 156154& O7.5& Ib (f)& $4.22 \pm 0.05$& $34.20 \pm 0.50$& $3.31 \pm 0.04$& $64.40^{+1.98}_{-7.92}$& $29.62^{+0.03}_{-3.13}$& $0.66^{+0.04}_{-0.02}$& $-5.14^{+0.10}_{-0.16}$& 62.0& 102.0 \\
$^1$HD 15629& O4.5& V ((fc))& $4.08 \pm 0.05$& $41.80 \pm 0.50$& $3.79 \pm 0.05$& $56.20^{+0.67}_{-4.98}$& $15.78^{+0.38}_{-1.50}$& $0.49^{+0.02}_{-0.03}$& $-5.42^{+0.13}_{-0.10}$& 76.0& 64.0 \\
$^1$HD 156738& O6.5& III (f)& $3.87 \pm 0.16$& $37.90 \pm 1.10$& $3.83 \pm 0.15$& $31.20^{+0.34}_{-4.04}$& $10.17^{+0.41}_{-1.66}$& $0.58^{+0.06}_{-0.11}$& $-6.21^{+0.31}_{-0.31}$& 65.0& 103.0 \\
$^1$HD 188209& O9.5& Iab& $4.26 \pm 0.09$& $30.10 \pm 0.50$& $3.04 \pm 0.09$& $58.20^{+5.73}_{-8.86}$& $36.51^{+0.91}_{-4.72}$& $0.72^{+0.06}_{-0.02}$& $-5.34^{+0.25}_{-0.08}$& 54.0& 93.0 \\
$^1$HD 191978& O8& V& $3.80 \pm 0.09$& $35.80 \pm 0.60$& $3.81 \pm 0.08$& $28.40^{+0.43}_{-2.11}$& $10.67^{+0.27}_{-1.04}$& $0.62^{+0.04}_{-0.05}$& $-6.35^{+0.13}_{-0.22}$& 57.0& 82.0 \\
$^1$HD 192001& O9.5& IV& $3.63 \pm 0.06$& $33.00 \pm 0.50$& $3.83 \pm 0.05$& $22.00^{+0.07}_{-1.05}$& $9.27^{+0.66}_{-0.52}$& $0.64^{+0.03}_{-0.04}$& $-6.94^{+0.13}_{-0.12}$& 44.0& 57.0 \\
$^1$HD 193595& O7& V ((f))& $3.91 \pm 0.06$& $37.90 \pm 0.50$& $3.79 \pm 0.06$& $35.80^{+0.88}_{-2.44}$& $12.31^{+0.20}_{-0.90}$& $0.60^{+0.02}_{-0.03}$& $-6.00^{+0.13}_{-0.13}$& 46.0& 61.0 \\
$^1$HD 207198& O8.5& II ((f))& $4.16 \pm 0.05$& $33.10 \pm 0.50$& $3.31 \pm 0.04$& $52.40^{+0.74}_{-5.69}$& $26.11^{+0.89}_{-2.09}$& $0.73^{+0.02}_{-0.04}$& $-5.42^{+0.12}_{-0.14}$& 52.0& 97.0 \\
$^1$HD 209975& O9& Ib& $4.11 \pm 0.05$& $32.00 \pm 0.50$& $3.30 \pm 0.04$& $45.00^{+0.43}_{-4.14}$& $24.64^{+0.21}_{-1.87}$& $0.77^{+0.02}_{-0.03}$& $-5.62^{+0.12}_{-0.14}$& 50.0& 104.0 \\
$^1$HD 210839& O6.5& I (n)fp& $4.14 \pm 0.05$& $35.80 \pm 0.50$& $3.47 \pm 0.04$& $51.80^{+0.59}_{-8.29}$& $21.93^{+0.14}_{-2.74}$& $0.71^{+0.06}_{-0.04}$& $-5.40^{+0.13}_{-0.12}$& 214.0&   \\
$^1$HD 214680& O9& V& $3.69 \pm 0.05$& $35.20 \pm 0.50$& $3.89 \pm 0.04$& $25.00^{+0.29}_{-0.89}$& $9.38^{+0.49}_{-0.49}$& $0.56^{+0.04}_{-0.02}$& $-6.72^{+0.12}_{-0.08}$& 14.0& 43.0 \\
$^1$HD 216532& O8.5& V (n)& $3.54 \pm 0.08$& $35.30 \pm 0.60$& $4.04 \pm 0.07$& $23.00^{+0.11}_{-1.25}$& $7.40^{+0.50}_{-0.61}$& $0.37^{+0.10}_{-0.10}$& $-7.03^{+0.17}_{-0.13}$& 199.0& 54.0 \\
$^1$HD 217086& O7& V nn((f))z& $3.70 \pm 0.08$& $37.70 \pm 0.80$& $4.00 \pm 0.07$& $27.20^{+0.77}_{-2.97}$& $8.40^{+0.67}_{-0.75}$& $0.46^{+0.15}_{-0.08}$& $-6.51^{+0.15}_{-0.14}$& 377.0&   \\
$^1$HD 218915& O9.2& Iab& $4.14 \pm 0.05$& $31.10 \pm 0.50$& $3.22 \pm 0.04$& $47.00^{+0.88}_{-4.59}$& $27.49^{+0.92}_{-2.10}$& $0.78^{+0.02}_{-0.03}$& $-5.61^{+0.20}_{-0.10}$& 63.0& 88.0 \\
$^1$HD 225146& O9.7& Iab& $4.09 \pm 0.10$& $28.30 \pm 0.60$& $3.11 \pm 0.09$& $36.40^{+0.55}_{-5.29}$& $26.62^{+0.56}_{-3.20}$& $0.85^{+0.03}_{-0.03}$& $-5.87^{+0.28}_{-0.34}$& 67.0& 88.0 \\
$^1$HD 228841& O6.5& V n((f))& $3.82 \pm 0.15$& $37.70 \pm 1.40$& $3.88 \pm 0.13$& $29.00^{+0.48}_{-3.93}$& $9.55^{+0.52}_{-1.31}$& $0.56^{+0.11}_{-0.15}$& $-6.26^{+0.31}_{-0.30}$& 317.0&   \\
$^1$HD 34078& O9.5& V& $3.47 \pm 0.15$& $34.50 \pm 0.80$& $4.07 \pm 0.14$& $20.40^{+0.63}_{-1.22}$& $6.65^{+0.84}_{-0.85}$& $0.38^{+0.10}_{-0.21}$& $-7.34^{+0.25}_{-0.21}$& 13.0& 32.0 \\
$^1$HD 34656& O7.5& II (f)& $4.12 \pm 0.05$& $36.00 \pm 0.50$& $3.50 \pm 0.04$& $51.00^{+0.37}_{-5.42}$& $20.78^{+0.05}_{-1.70}$& $0.68^{+0.02}_{-0.03}$& $-5.40^{+0.07}_{-0.17}$& 67.0& 77.0 \\
$^1$HD 36861& O8& III ((f))& $4.06 \pm 0.05$& $35.20 \pm 0.50$& $3.52 \pm 0.04$& $43.40^{+0.32}_{-3.68}$& $19.07^{+0.30}_{-1.59}$& $0.70^{+0.02}_{-0.01}$& $-5.65^{+0.11}_{-0.12}$& 52.0& 77.0 \\
$^1$HD 38666& O9.5& V& $3.59 \pm 0.05$& $33.90 \pm 0.50$& $3.92 \pm 0.04$& $22.00^{+0.08}_{-0.65}$& $8.44^{+0.48}_{-0.36}$& $0.54^{+0.04}_{-0.03}$& $-6.97^{+0.11}_{-0.10}$& 111.0& 56.0 \\
$^1$HD 41161& O8& V n& $3.74 \pm 0.06$& $35.20 \pm 0.60$& $3.84 \pm 0.05$& $26.40^{+0.72}_{-2.33}$& $10.01^{+0.73}_{-0.67}$& $0.61^{+0.06}_{-0.06}$& $-6.46^{+0.13}_{-0.11}$& 331.0&   \\
$^1$HD 46056& O8& V n& $3.58 \pm 0.10$& $35.50 \pm 0.80$& $4.01 \pm 0.09$& $23.40^{+0.16}_{-1.55}$& $7.05^{+0.03}_{-0.33}$& $0.49^{+0.11}_{-0.17}$& $-6.91^{+0.20}_{-0.16}$& 370.0&   \\
$^1$HD 46150& O5& V ((f))z& $4.04 \pm 0.05$& $41.10 \pm 0.50$& $3.81 \pm 0.04$& $50.60^{+0.07}_{-3.78}$& $14.64^{+0.06}_{-1.16}$& $0.51^{+0.02}_{-0.02}$& $-5.57^{+0.13}_{-0.09}$& 60.0& 112.0 \\
$^1$HD 46223& O4& V ((f))& $4.16 \pm 0.04$& $42.20 \pm 0.50$& $3.73 \pm 0.04$& $72.20^{+0.70}_{-6.59}$& $19.25^{+0.53}_{-1.65}$& $0.47^{+0.02}_{-0.04}$& $-5.15^{+0.11}_{-0.09}$& 51.0& 112.0 \\
$^1$HD 46485& O7& V ((f))n var?& $3.74 \pm 0.05$& $36.10 \pm 0.70$& $3.88 \pm 0.04$& $27.60^{+0.00}_{-2.22}$& $9.87^{+0.54}_{-0.64}$& $0.57^{+0.05}_{-0.06}$& $-6.40^{+0.09}_{-0.12}$& 322.0&   \\
$^1$HD 47432& O9.7& Ib& $4.21 \pm 0.05$& $29.10 \pm 0.50$& $3.04 \pm 0.04$& $53.00^{+0.82}_{-6.89}$& $36.89^{+0.36}_{-4.51}$& $0.79^{+0.03}_{-0.05}$& $-5.26^{+0.10}_{-0.37}$& 97.0& 63.0 \\
$^1$HD 48279& O8.5& V Nstr var?& $3.76 \pm 0.07$& $36.20 \pm 0.70$& $3.86 \pm 0.06$& $28.20^{+0.07}_{-1.93}$& $10.11^{+0.85}_{-0.77}$& $0.57^{+0.05}_{-0.04}$& $-6.41^{+0.12}_{-0.16}$& 131.0& 74.0 \\
$^1$HD 55879& O9.7& III& $3.86 \pm 0.05$& $31.20 \pm 0.50$& $3.51 \pm 0.04$& $27.80^{+0.44}_{-1.88}$& $15.20^{+0.93}_{-0.96}$& $0.80^{+0.01}_{-0.01}$& $-6.41^{+0.11}_{-0.13}$& 28.0& 61.0 \\
$^1$HD 5689& O7& V n((f))& $3.93 \pm 0.11$& $36.80 \pm 1.00$& $3.72 \pm 0.10$& $34.20^{+0.61}_{-4.95}$& $12.63^{+0.79}_{-1.54}$& $0.65^{+0.07}_{-0.07}$& $-5.99^{+0.25}_{-0.18}$& 255.0&   \\
$^1$HD 57682& O9.2& IV& $3.44 \pm 0.14$& $35.00 \pm 0.50$& $4.13 \pm 0.14$& $21.00^{+0.06}_{-1.06}$& $6.21^{+0.90}_{-0.51}$& $0.25^{+0.13}_{-0.16}$& $-7.83^{+0.22}_{-0.16}$& 7.0& 34.0 \\
$^1$HD 64568& O3& V ((f*))z& $4.14 \pm 0.07$& $46.90 \pm 1.00$& $3.93 \pm 0.06$& $79.40^{+1.53}_{-9.41}$& $15.71^{+0.31}_{-1.67}$& $0.28^{+0.06}_{-0.06}$& $-5.18^{+0.12}_{-0.13}$& 75.0& 53.0 \\
$^1$HD 68450& O9.7& II& $4.02 \pm 0.14$& $30.60 \pm 0.90$& $3.31 \pm 0.13$& $32.20^{+0.27}_{-5.87}$& $20.21^{+0.94}_{-4.34}$& $0.81^{+0.03}_{-0.03}$& $-6.07^{+0.29}_{-0.32}$& 39.0& 77.0 \\
$^1$HD 74920& O7.5& IV n((f))& $3.90 \pm 0.06$& $34.90 \pm 0.50$& $3.66 \pm 0.05$& $31.80^{+0.04}_{-2.84}$& $13.47^{+0.85}_{-1.11}$& $0.70^{+0.05}_{-0.04}$& $-6.06^{+0.10}_{-0.11}$& 291.0&   \\
$^1$HD 76556& O6& IV (n)((f))p& $3.80 \pm 0.08$& $37.90 \pm 0.50$& $3.90 \pm 0.08$& $31.60^{+0.28}_{-2.37}$& $10.03^{+0.06}_{-0.93}$& $0.51^{+0.06}_{-0.07}$& $-6.24^{+0.15}_{-0.16}$& 239.0&   \\
$^1$HD 90273& ON7& V ((f))& $3.95 \pm 0.11$& $38.50 \pm 0.80$& $3.78 \pm 0.10$& $36.80^{+0.84}_{-3.98}$& $12.62^{+0.88}_{-1.81}$& $0.58^{+0.04}_{-0.05}$& $-5.90^{+0.19}_{-0.25}$& 55.0& 55.0 \\
$^1$HD 91572& O6.5& V ((f))z& $3.91 \pm 0.08$& $38.80 \pm 0.50$& $3.84 \pm 0.08$& $36.20^{+0.68}_{-2.83}$& $11.56^{+0.57}_{-1.01}$& $0.56^{+0.03}_{-0.05}$& $-6.00^{+0.16}_{-0.16}$& 60.0& 57.0 \\
$^1$HD 92504& O8.5& V (n)& $3.86 \pm 0.06$& $34.90 \pm 0.80$& $3.70 \pm 0.04$& $30.60^{+0.35}_{-2.38}$& $12.89^{+0.76}_{-0.96}$& $0.68^{+0.02}_{-0.02}$& $-6.18^{+0.13}_{-0.13}$& 182.0& 63.0 \\
$^1$HD 93222& O7& V ((f))& $4.02 \pm 0.11$& $36.80 \pm 0.70$& $3.63 \pm 0.11$& $38.60^{+0.74}_{-5.73}$& $15.09^{+0.84}_{-2.28}$& $0.65^{+0.03}_{-0.02}$& $-5.83^{+0.29}_{-0.19}$& 50.0& 90.0 \\
$^1$HD 93250& O4& IV (fc)& $4.14 \pm 0.06$& $45.00 \pm 0.60$& $3.86 \pm 0.05$& $74.20^{+1.93}_{-7.49}$& $16.66^{+0.60}_{-1.59}$& $0.35^{+0.04}_{-0.03}$& $-5.18^{+0.13}_{-0.11}$& 70.0& 84.0 \\
$^1$HD 93843& O5& III (fc)& $4.15 \pm 0.06$& $37.30 \pm 0.60$& $3.53 \pm 0.05$& $55.60^{+0.38}_{-6.47}$& $21.11^{+0.50}_{-2.23}$& $0.63^{+0.03}_{-0.03}$& $-5.33^{+0.15}_{-0.14}$& 58.0& 120.0 \\
$^1$HD 96715& O4& V ((f))z& $4.10 \pm 0.13$& $45.20 \pm 1.20$& $3.91 \pm 0.12$& $57.60^{+6.07}_{-8.17}$& $13.31^{+0.53}_{-2.19}$& $0.34^{+0.07}_{-0.09}$& $-5.45^{+0.28}_{-0.20}$& 59.0& 86.0 \\
$^1$HD 97848& O8& V& $3.93 \pm 0.07$& $35.60 \pm 0.60$& $3.67 \pm 0.06$& $33.60^{+0.49}_{-2.45}$& $13.90^{+0.37}_{-1.22}$& $0.68^{+0.02}_{-0.02}$& $-6.06^{+0.17}_{-0.12}$& 41.0& 77.0 \\
$^1$HD 99546& O7.5& V ((f)) Nstr& $3.95 \pm 0.06$& $37.00 \pm 0.50$& $3.71 \pm 0.05$& $37.00^{+0.19}_{-2.61}$& $14.10^{+0.00}_{-1.27}$& $0.65^{+0.01}_{-0.02}$& $-5.89^{+0.10}_{-0.15}$& 50.0& 60.0 \\
$^1$HDE 242926& O7& V z& $3.68 \pm 0.11$& $39.00 \pm 0.70$& $4.07 \pm 0.11$& $29.40^{+0.25}_{-1.91}$& $7.89^{+0.01}_{-0.70}$& $0.29^{+0.12}_{-0.12}$& $-6.57^{+0.18}_{-0.20}$& 89.0& 52.0 \\
$^1$HDE 303308& O4.5& V ((fc))& $3.95 \pm 0.09$& $41.10 \pm 0.90$& $3.90 \pm 0.08$& $41.80^{+0.00}_{-4.80}$& $11.79^{+0.38}_{-1.38}$& $0.48^{+0.05}_{-0.07}$& $-5.87^{+0.21}_{-0.15}$& 85.0& 67.0 \\
$^1$HD 155913& O4.5& V n((f))& $3.88 \pm 0.13$& $42.50 \pm 1.50$& $4.02 \pm 0.11$& $38.20^{+0.64}_{-4.28}$& $9.31^{+0.60}_{-0.88}$& $0.37^{+0.18}_{-0.20}$& $-5.94^{+0.22}_{-0.23}$& 278.0&   \\
$^1$HD 192281& O4.5& IV (n)(f)& $4.01 \pm 0.09$& $40.80 \pm 1.10$& $3.82 \pm 0.07$& $38.60^{+0.88}_{-5.71}$& $12.18^{+0.42}_{-1.20}$& $0.79^{+0.03}_{-0.30}$& $-5.68^{+0.13}_{-0.16}$& 277.0&   \\
$^1$HD 206183& O9.5& IV-V& $3.47 \pm 0.09$& $33.80 \pm 0.50$& $4.04 \pm 0.09$& $20.00^{+0.91}_{-0.91}$& $6.80^{+0.77}_{-0.49}$& $0.42^{+0.08}_{-0.11}$& $-7.31^{+0.14}_{-0.18}$& 8.0& 29.0 \\
$^1$HD 210809& O9& Iab& $4.23 \pm 0.06$& $30.90 \pm 0.50$& $3.12 \pm 0.05$& $60.40^{+1.01}_{-9.85}$& $34.34^{+0.81}_{-3.73}$& $0.71^{+0.06}_{-0.01}$& $-5.83^{+0.23}_{-0.05}$& 70.0& 105.0 \\
$^1$HD 207538& O9.7& IV& $3.61 \pm 0.05$& $32.00 \pm 0.50$& $3.80 \pm 0.04$& $20.60^{+0.16}_{-0.57}$& $9.53^{+0.43}_{-0.56}$& $0.68^{+0.02}_{-0.03}$& $-7.06^{+0.12}_{-0.09}$& 29.0& 50.0 \\
$^1$BD +60 2522& O6.5& ... (n)fp& $4.07 \pm 0.15$& $36.20 \pm 1.10$& $3.55 \pm 0.14$& $35.40^{+0.96}_{-9.46}$& $15.46^{+0.41}_{-2.20}$& $0.70^{+0.12}_{-0.06}$& $-5.63^{+0.15}_{-0.28}$& 247.0&   \\
$^1$HD 225160& O8& Iab f& $4.12 \pm 0.15$& $33.20 \pm 1.20$& $3.35 \pm 0.14$& $36.80^{+4.71}_{-5.91}$& $20.18^{+0.74}_{-3.90}$& $0.75^{+0.04}_{-0.04}$& $-5.62^{+0.29}_{-0.37}$& 77.0& 103.0 \\
$^1$BD +60 261& O7.5& III (n)((f))& $4.07 \pm 0.06$& $35.00 \pm 0.50$& $3.50 \pm 0.06$& $43.00^{+0.34}_{-6.28}$& $18.58^{+0.31}_{-1.76}$& $0.71^{+0.03}_{-0.03}$& $-5.63^{+0.14}_{-0.14}$& 162.0& 92.0 \\
$^1$HD 13022& O9.7& II-III& $4.06 \pm 0.05$& $30.00 \pm 0.50$& $3.24 \pm 0.04$& $37.80^{+0.91}_{-3.11}$& $23.86^{+0.67}_{-1.26}$& $0.82^{+0.01}_{-0.02}$& $-5.88^{+0.12}_{-0.12}$& 98.0& 131.0 \\
$^1$HD 12993& O6.5& V ((f)) Nstr& $3.87 \pm 0.07$& $39.20 \pm 0.60$& $3.89 \pm 0.07$& $35.60^{+0.80}_{-2.60}$& $10.93^{+0.09}_{-0.92}$& $0.51^{+0.04}_{-0.05}$& $-6.09^{+0.17}_{-0.12}$& 84.0& 79.0 \\
$^1$HD 13268& ON8.5& III n& $3.92 \pm 0.05$& $34.20 \pm 0.50$& $3.61 \pm 0.04$& $32.60^{+0.19}_{-3.64}$& $14.45^{+0.71}_{-1.17}$& $0.72^{+0.08}_{-0.02}$& $-6.04^{+0.09}_{-0.09}$& 290.0&   \\
$^1$HD 14442& O5& ... n(f)p& $4.14 \pm 0.14$& $39.10 \pm 1.30$& $3.62 \pm 0.13$& $35.00^{+0.15}_{-9.27}$& $12.58^{+0.50}_{-1.69}$& $0.69^{+0.17}_{-0.08}$& $-5.63^{+0.13}_{-0.33}$& 324.0&   \\
$^1$BD +62 424& O6.5& V (n)((f))& $3.94 \pm 0.10$& $38.70 \pm 0.70$& $3.80 \pm 0.10$& $36.80^{+0.26}_{-3.68}$& $12.53^{+0.56}_{-1.85}$& $0.57^{+0.04}_{-0.05}$& $-5.92^{+0.19}_{-0.22}$& 60.0& 65.0 \\
$^1$HD 13745& O9.7& II (n)& $4.01 \pm 0.06$& $30.00 \pm 0.50$& $3.29 \pm 0.05$& $33.40^{+0.46}_{-2.77}$& $21.31^{+0.98}_{-1.85}$& $0.83^{+0.02}_{-0.02}$& $-6.03^{+0.16}_{-0.10}$& 197.0& 57.0 \\
$^1$BD +60 498& O9.7& II-III& $3.46 \pm 0.15$& $32.80 \pm 0.90$& $3.99 \pm 0.15$& $19.20^{+0.32}_{-1.26}$& $7.06^{+0.79}_{-0.67}$& $0.48^{+0.09}_{-0.12}$& $-7.83^{+0.23}_{-0.19}$& 114.0& 40.0 \\
$^1$BD +60 499& O9.5& V& $3.66 \pm 0.13$& $34.20 \pm 0.80$& $3.87 \pm 0.12$& $22.40^{+0.57}_{-1.59}$& $8.76^{+0.32}_{-1.22}$& $0.61^{+0.06}_{-0.10}$& $-6.91^{+0.28}_{-0.22}$& 17.0& 38.0 \\
$^1$BD +60 501& O7& V (n)((f))z& $3.81 \pm 0.12$& $37.90 \pm 0.80$& $3.89 \pm 0.11$& $30.80^{+0.78}_{-3.37}$& $9.97^{+0.39}_{-1.38}$& $0.53^{+0.08}_{-0.10}$& $-6.31^{+0.26}_{-0.21}$& 182.0& 87.0 \\
$^1$HD 14947& O4.5& I f& $4.11 \pm 0.11$& $39.10 \pm 1.10$& $3.65 \pm 0.10$& $48.20^{+2.49}_{-9.00}$& $16.51^{+0.23}_{-2.59}$& $0.59^{+0.05}_{-0.05}$& $-5.40^{+0.19}_{-0.28}$& 114.0& 22.0 \\
$^1$HD 15642& O9.5& II-III n& $3.77 \pm 0.06$& $29.90 \pm 0.80$& $3.52 \pm 0.04$& $23.40^{+0.82}_{-1.74}$& $13.63^{+0.05}_{-0.75}$& $0.81^{+0.02}_{-0.02}$& $-6.54^{+0.12}_{-0.16}$& 286.0&   \\
$^1$HD 18409& O9.7& Ib& $4.15 \pm 0.05$& $30.00 \pm 0.50$& $3.15 \pm 0.04$& $46.20^{+0.74}_{-6.45}$& $29.55^{+0.12}_{-2.93}$& $0.79^{+0.03}_{-0.04}$& $-5.62^{+0.15}_{-0.14}$& 131.0& 102.0 \\
$^1$HD 16832& O9.2& III& $4.04 \pm 0.06$& $32.00 \pm 0.50$& $3.37 \pm 0.05$& $38.00^{+0.04}_{-3.41}$& $21.04^{+0.95}_{-1.92}$& $0.78^{+0.02}_{-0.01}$& $-5.87^{+0.15}_{-0.12}$& 45.0& 70.0 \\
$^1$HD 24431& O9& III& $3.79 \pm 0.06$& $34.90 \pm 0.50$& $3.77 \pm 0.05$& $27.60^{+0.80}_{-1.52}$& $11.26^{+0.78}_{-0.80}$& $0.66^{+0.02}_{-0.03}$& $-6.43^{+0.13}_{-0.12}$& 49.0& 81.0 \\
$^1$HD 46573& O7& V ((f))z& $3.93 \pm 0.11$& $36.80 \pm 0.80$& $3.72 \pm 0.10$& $33.80^{+0.23}_{-3.63}$& $13.04^{+0.82}_{-1.94}$& $0.63^{+0.04}_{-0.03}$& $-6.07^{+0.28}_{-0.17}$& 77.0& 81.0 \\
$^1$HD 54879& O9.7& V& $3.40 \pm 0.11$& $33.50 \pm 0.50$& $4.09 \pm 0.11$& $19.20^{+0.77}_{-0.95}$& $6.17^{+0.81}_{-0.47}$& $0.35^{+0.11}_{-0.15}$& $-7.56^{+0.22}_{-0.15}$& 8.0& 8.0 \\
$^1$BD +39 1328& O8.5& Iab (n)(f)& $4.03 \pm 0.10$& $32.80 \pm 0.60$& $3.42 \pm 0.09$& $39.20^{+0.75}_{-5.76}$& $19.25^{+0.67}_{-2.99}$& $0.76^{+0.02}_{-0.02}$& $-5.84^{+0.18}_{-0.24}$& 90.0& 37.0 \\
$^1$HD 36483& O9.5& IV (n)& $3.62 \pm 0.12$& $33.40 \pm 0.80$& $3.86 \pm 0.11$& $21.60^{+0.19}_{-1.45}$& $8.65^{+0.24}_{-1.05}$& $0.59^{+0.08}_{-0.08}$& $-6.97^{+0.26}_{-0.21}$& 158.0& 74.0 \\
$^2$HDE 344783& O9.7  & III   & $3.67 \pm 0.04$& $29.60 \pm 1.00$& $3.62 \pm 0.07$& $21.20^{+0.76}_{-1.19}$& $11.88^{+0.03}_{-1.13}$& $0.79^{+0.04}_{-0.05}$& $-6.93^{+0.15}_{-0.14}$&  &   \\
$^2$Cyg X-1& O9.7  & Iab   & $4.09 \pm 0.04$& $27.70 \pm 1.00$& $3.08 \pm 0.06$& $39.60^{+0.08}_{-3.59}$& $31.01^{+0.50}_{-3.33}$& $0.84^{+0.04}_{-0.02}$& $-5.83^{+0.29}_{-0.08}$&  &   \\
$^2$HD 191612& O8    &       & $3.89 \pm 0.07$& $36.00 \pm 2.00$& $3.75 \pm 0.20$& $33.20^{+0.49}_{-3.43}$& $12.38^{+0.10}_{-1.47}$& $0.66^{+0.08}_{-0.09}$& $-6.05^{+0.17}_{-0.19}$&  & 45.0 \\
$^2$BD +36 4063& O9.7 & Ib    & $4.04 \pm 0.03$& $28.10 \pm 1.00$& $3.13 \pm 0.09$& $35.40^{+0.42}_{-2.70}$& $26.65^{+0.34}_{-2.83}$& $0.86^{+0.02}_{-0.03}$& $-6.07^{+0.25}_{-0.07}$&  &   \\
$^1$HD 229232& O4& V: n((f))& $4.11 \pm 0.13$& $42.90 \pm 2.20$& $3.81 \pm 0.09$& $36.40^{+0.04}_{-9.43}$& $11.23^{+0.67}_{-1.24}$& $0.60^{+0.18}_{-0.10}$& $-5.72^{+0.20}_{-0.21}$& 313.0&   \\
$^2$HDE 229196& O6    & II    & $4.18 \pm 0.03$& $38.30 \pm 1.00$& $3.55 \pm 0.05$& $64.80^{+0.36}_{-6.28}$& $22.54^{+0.68}_{-1.93}$& $0.59^{+0.08}_{-0.05}$& $-5.15^{+0.11}_{-0.09}$&  &   \\
$^2$Cyg OB2-5 A& O7    & Ia    & $4.14 \pm 0.04$& $35.70 \pm 1.00$& $3.44 \pm 0.07$& $54.60^{+0.83}_{-4.53}$& $22.74^{+0.09}_{-1.67}$& $0.68^{+0.05}_{-0.05}$& $-5.32^{+0.10}_{-0.09}$&  &   \\
$^2$Cyg OB2-24& O8    & V     & $3.73 \pm 0.04$& $37.20 \pm 1.00$& $3.95 \pm 0.07$& $29.00^{+0.56}_{-1.58}$& $9.36^{+0.81}_{-0.72}$& $0.50^{+0.10}_{-0.10}$& $-6.43^{+0.11}_{-0.11}$&  &   \\
$^1$CYG OB2-11& O5.5& I fc& $4.05 \pm 0.16$& $37.30 \pm 1.50$& $3.63 \pm 0.14$& $37.00^{+1.66}_{-6.32}$& $14.44^{+0.86}_{-2.71}$& $0.64^{+0.05}_{-0.06}$& $-5.82^{+0.40}_{-0.27}$& 75.0& 85.0 \\
$^1$HD 203064& O7.5& III n((f))& $3.89 \pm 0.04$& $35.30 \pm 0.50$& $3.69 \pm 0.03$& $32.00^{+0.62}_{-3.32}$& $13.07^{+0.69}_{-0.83}$& $0.69^{+0.09}_{-0.03}$& $-6.07^{+0.08}_{-0.08}$& 312.0&   \\
$^2$HD 108& O8    &       & $4.04 \pm 0.07$& $35.00 \pm 2.00$& $3.50 \pm 0.20$& $41.20^{+0.40}_{-5.57}$& $18.02^{+0.98}_{-2.34}$& $0.71^{+0.06}_{-0.06}$& $-5.63^{+0.15}_{-0.20}$&  & 45.0 \\
$^1$BD +60 586& O7& V z& $3.63 \pm 0.13$& $38.40 \pm 0.70$& $4.10 \pm 0.13$& $27.40^{+0.10}_{-1.78}$& $7.34^{+0.07}_{-0.64}$& $0.24^{+0.15}_{-0.12}$& $-6.76^{+0.21}_{-0.20}$& 38.0& 77.0 \\
$^2$HD 15137& O9.5  & II-III& $3.48 \pm 0.33$& $29.70 \pm 1.70$& $3.50 \pm 0.25$& $16.00^{+0.64}_{-2.50}$& $7.84^{+0.36}_{-2.54}$& $0.80^{+0.07}_{-0.21}$& $-7.59^{+0.07}_{-0.40}$& 258.0&   \\
$^1$HD 16691& O4& I f& $4.05 \pm 0.12$& $39.70 \pm 1.50$& $3.74 \pm 0.14$& $42.40^{+0.94}_{-7.54}$& $14.11^{+0.74}_{-2.32}$& $0.58^{+0.08}_{-0.10}$& $-5.61^{+0.27}_{-0.25}$& 158.0& 88.0 \\
$^1$HD 17603& O7.5& Ib (f)& $4.22 \pm 0.09$& $33.30 \pm 0.80$& $3.26 \pm 0.08$& $55.20^{+5.16}_{-9.95}$& $27.53^{+0.40}_{-3.70}$& $0.69^{+0.07}_{-0.03}$& $-5.31^{+0.27}_{-0.15}$& 103.0& 108.0 \\
$^1$HD 14633& ON8.5& V& $3.78 \pm 0.08$& $35.00 \pm 0.50$& $3.79 \pm 0.08$& $27.40^{+0.04}_{-2.16}$& $10.75^{+0.12}_{-1.06}$& $0.64^{+0.03}_{-0.05}$& $-6.44^{+0.16}_{-0.17}$& 121.0& 69.0 \\
$^1$HD 237211& O9& Ib& $4.25 \pm 0.08$& $30.70 \pm 0.60$& $3.09 \pm 0.07$& $60.40^{+3.57}_{-9.83}$& $35.52^{+0.87}_{-4.28}$& $0.71^{+0.06}_{-0.02}$& $-5.35^{+0.24}_{-0.08}$& 51.0& 82.0 \\
$^2$HDE 305524& O6.5  & V     & $3.89 \pm 0.04$& $40.40 \pm 1.00$& $3.92 \pm 0.07$& $39.20^{+0.63}_{-2.44}$& $11.33^{+0.84}_{-0.92}$& $0.48^{+0.09}_{-0.10}$& $-5.93^{+0.11}_{-0.10}$&  &   \\
$^2$HDE 305438& O8    & V     & $3.73 \pm 0.04$& $37.20 \pm 1.00$& $3.95 \pm 0.07$& $29.00^{+0.56}_{-1.58}$& $9.36^{+0.81}_{-0.72}$& $0.50^{+0.10}_{-0.10}$& $-6.43^{+0.11}_{-0.11}$&  &   \\
$^2$HD 93190& O9.7& V& $3.43 \pm 0.05$& $30.80 \pm 1.00$& $3.92 \pm 0.07$& $18.00^{+0.76}_{-0.87}$& $7.74^{+0.67}_{-0.74}$& $0.59^{+0.09}_{-0.10}$& $-7.46^{+0.13}_{-0.12}$&  &   \\
$^2$HD 91837& O8.5  & V     & $3.67 \pm 0.05$& $36.20 \pm 1.00$& $3.96 \pm 0.07$& $26.40^{+0.35}_{-1.56}$& $8.85^{+0.74}_{-0.75}$& $0.50^{+0.11}_{-0.11}$& $-6.63^{+0.12}_{-0.10}$&  &   \\
$^2$HD 92607& O9    & IV    & $3.70 \pm 0.04$& $34.40 \pm 1.00$& $3.84 \pm 0.08$& $24.80^{+0.41}_{-1.17}$& $9.89^{+0.75}_{-0.90}$& $0.62^{+0.08}_{-0.08}$& $-6.63^{+0.13}_{-0.11}$&  &   \\
$^1$HD 36512& O9.7& V& $3.44 \pm 0.09$& $33.00 \pm 0.50$& $4.02 \pm 0.09$& $19.00^{+0.84}_{-0.84}$& $6.86^{+0.65}_{-0.61}$& $0.46^{+0.06}_{-0.13}$& $-7.46^{+0.20}_{-0.15}$& 13.0& 33.0 \\
$^2$BN Gem& O8& V& $3.73 \pm 0.04$& $37.20 \pm 1.00$& $3.95 \pm 0.07$& $29.00^{+0.56}_{-1.58}$& $9.36^{+0.81}_{-0.72}$& $0.50^{+0.10}_{-0.10}$& $-6.43^{+0.11}_{-0.11}$&  &   \\
$^2$HD 69106& O9.7  & II    & $3.93 \pm 0.03$& $28.60 \pm 1.00$& $3.30 \pm 0.06$& $29.20^{+0.67}_{-1.83}$& $20.16^{+0.86}_{-1.93}$& $0.86^{+0.02}_{-0.03}$& $-6.30^{+0.13}_{-0.13}$&  &   \\
$^1$HD 37737& O9.5& II-III (n)& $3.80 \pm 0.04$& $30.00 \pm 0.50$& $3.50 \pm 0.03$& $24.40^{+0.61}_{-1.01}$& $14.39^{+0.91}_{-0.55}$& $0.81^{+0.01}_{-0.02}$& $-6.53^{+0.10}_{-0.11}$& 201.0&   \\
$^2$HD 39680& O6    & V& $3.95 \pm 0.04$& $41.50 \pm 1.00$& $3.91 \pm 0.08$& $44.40^{+0.93}_{-3.47}$& $11.86^{+0.05}_{-0.79}$& $0.46^{+0.09}_{-0.11}$& $-5.78^{+0.12}_{-0.10}$&  &   \\
$^2$SS 215& O2    & Ia& $4.08 \pm 0.04$& $49.10 \pm 1.00$& $4.06 \pm 0.04$& $81.20^{+0.80}_{-6.79}$& $13.77^{+0.74}_{-0.72}$& $0.11^{+0.13}_{-0.11}$& $-5.22^{+0.08}_{-0.09}$&  &   \\
$^2\,\theta^1$ Ori& O7    & V     & $3.84 \pm 0.04$& $39.40 \pm 1.00$& $3.03 \pm 0.07$& $35.20^{+0.08}_{-1.70}$& $10.58^{+0.81}_{-0.86}$& $0.49^{+0.08}_{-0.10}$& $-6.09^{+0.10}_{-0.11}$&  &   \\
$^2\,\theta^2$ Ori& O9.5  & IV    & $3.51 \pm 0.04$& $31.70 \pm 1.00$& $3.90 \pm 0.08$& $19.40^{+0.94}_{-0.84}$& $8.14^{+0.75}_{-0.70}$& $0.60^{+0.09}_{-0.09}$& $-7.22^{+0.12}_{-0.14}$&  &   \\
$^1$ALS 8294& O7& V (n)z& $3.90 \pm 0.22$& $41.70 \pm 1.90$& $3.97 \pm 0.21$& $36.20^{+0.63}_{-6.16}$& $9.11^{+0.45}_{-1.50}$& $0.41^{+0.11}_{-0.20}$& $-6.13^{+0.38}_{-0.35}$& 50.0& 87.0 \\
$^1$HDE 227245& O7& V ((f))z& $3.91 \pm 0.08$& $38.00 \pm 0.70$& $3.80 \pm 0.07$& $35.20^{+0.83}_{-2.82}$& $12.18^{+0.33}_{-1.19}$& $0.59^{+0.03}_{-0.04}$& $-6.05^{+0.20}_{-0.12}$& 47.0& 71.0 \\
$^1$HDE 344777& O7.5& V z& $3.99 \pm 0.13$& $35.80 \pm 0.80$& $3.62 \pm 0.12$& $35.00^{+0.78}_{-5.07}$& $14.31^{+0.07}_{-2.66}$& $0.67^{+0.04}_{-0.02}$& $-5.90^{+0.23}_{-0.31}$& 47.0& 103.0 \\
$^1$BD +33 1025& O7.5& V (n)z& $3.72 \pm 0.15$& $38.40 \pm 1.00$& $4.01 \pm 0.09$& $29.60^{+0.61}_{-2.65}$& $8.44^{+0.06}_{-0.81}$& $0.41^{+0.09}_{-0.13}$& $-6.49^{+0.20}_{-0.19}$& 178.0& 10.0 \\
$^1$HD 326331& O8& IV n((f))& $3.82 \pm 0.05$& $34.90 \pm 0.50$& $3.74 \pm 0.04$& $28.80^{+0.77}_{-2.97}$& $11.70^{+0.68}_{-0.81}$& $0.67^{+0.07}_{-0.04}$& $-6.23^{+0.08}_{-0.11}$& 332.0&   \\
$^1$HD 102415& ON9& IV: nn& $3.55 \pm 0.12$& $33.10 \pm 1.10$& $3.92 \pm 0.10$& $20.80^{+0.49}_{-1.74}$& $7.79^{+0.07}_{-0.79}$& $0.56^{+0.10}_{-0.12}$& $-7.05^{+0.24}_{-0.23}$& 366.0&   \\
$^1$HD 201345& ON9.2& IV& $3.72 \pm 0.07$& $33.80 \pm 0.70$& $3.79 \pm 0.06$& $25.00^{+0.22}_{-2.02}$& $10.20^{+0.96}_{-0.66}$& $0.66^{+0.03}_{-0.04}$& $-6.64^{+0.13}_{-0.17}$& 79.0& 89.0 \\
$^1$HD 209339& O9.7& IV& $3.61 \pm 0.05$& $32.10 \pm 0.50$& $3.81 \pm 0.04$& $20.60^{+0.32}_{-0.46}$& $9.45^{+0.45}_{-0.54}$& $0.67^{+0.02}_{-0.03}$& $-7.03^{+0.12}_{-0.10}$& 84.0& 78.0 \\
$^1$CYG OB2-9& O4.5& I f& $3.88 \pm 0.11$& $40.10 \pm 1.00$& $3.92 \pm 0.10$& $36.00^{+0.98}_{-3.49}$& $10.45^{+0.55}_{-1.27}$& $0.50^{+0.05}_{-0.11}$& $-6.07^{+0.23}_{-0.20}$& 112.0& 82.0 \\
$^1$CPD -26 2716& O6.5& Iab f& $4.11 \pm 0.06$& $36.00 \pm 0.50$& $3.51 \pm 0.06$& $47.80^{+0.42}_{-6.61}$& $19.55^{+0.65}_{-2.08}$& $0.68^{+0.03}_{-0.03}$& $-5.49^{+0.16}_{-0.13}$& 139.0& 138.0 \\
$^1$HD 193514& O7& Ib (f)& $4.03 \pm 0.05$& $35.90 \pm 0.50$& $3.58 \pm 0.04$& $39.40^{+0.10}_{-3.13}$& $16.76^{+0.20}_{-1.27}$& $0.77^{+0.01}_{-0.02}$& $-6.02^{+0.12}_{-0.11}$& 73.0& 84.0 \\
$^1$HD 69464& O7& Ib (f)& $4.23 \pm 0.09$& $35.80 \pm 1.00$& $3.38 \pm 0.08$& $59.20^{+7.34}_{-8.17}$& $25.34^{+0.68}_{-2.98}$& $0.64^{+0.06}_{-0.04}$& $-5.08^{+0.11}_{-0.26}$& 73.0& 105.0 \\
$^1$HD 94963& O7& II (f)& $4.09 \pm 0.07$& $36.30 \pm 0.60$& $3.54 \pm 0.06$& $40.64^{+0.69}_{-5.53}$& $18.70^{+0.53}_{-1.89}$& $0.67^{+0.02}_{-0.03}$& $-5.57^{+0.21}_{-0.11}$& 76.0& 92.0 \\
$^1$HD 192639& O7.5& Iab f& $4.12 \pm 0.12$& $34.70 \pm 0.70$& $3.43 \pm 0.11$& $44.20^{+0.19}_{-9.29}$& $19.71^{+0.71}_{-3.10}$& $0.71^{+0.03}_{-0.04}$& $-5.56^{+0.26}_{-0.26}$& 82.0& 95.0 \\
$^1$HD 191423& ON9& II-III nn& $3.72 \pm 0.07$& $32.30 \pm 0.80$& $3.71 \pm 0.06$& $21.20^{+0.03}_{-1.67}$& $10.36^{+0.66}_{-0.66}$& $0.81^{+0.03}_{-0.06}$& $-6.60^{+0.09}_{-0.13}$& 432.0&   \\
$^1$HD 71304& O9& II& $4.11 \pm 0.05$& $32.00 \pm 0.50$& $3.30 \pm 0.04$& $45.00^{+0.43}_{-4.17}$& $24.64^{+0.21}_{-1.88}$& $0.77^{+0.02}_{-0.03}$& $-5.62^{+0.12}_{-0.14}$& 52.0& 100.0 \\
$^1$HD 202124& O9& Iab& $4.14 \pm 0.07$& $31.10 \pm 0.50$& $3.22 \pm 0.06$& $46.60^{+0.82}_{-7.24}$& $26.55^{+0.05}_{-2.66}$& $0.78^{+0.02}_{-0.04}$& $-5.62^{+0.21}_{-0.13}$& 88.0& 114.0 \\
$^1$HD 152249& OC9& Iab& $4.15 \pm 0.05$& $31.10 \pm 0.50$& $3.21 \pm 0.04$& $49.20^{+0.41}_{-5.99}$& $28.56^{+0.65}_{-2.68}$& $0.77^{+0.03}_{-0.03}$& $-5.57^{+0.17}_{-0.09}$& 71.0& 70.0 \\
$^1$HD 28446& O9.7& II n& $3.64 \pm 0.06$& $29.80 \pm 0.50$& $3.65 \pm 0.05$& $21.00^{+0.52}_{-1.54}$& $11.09^{+0.73}_{-0.71}$& $0.75^{+0.03}_{-0.02}$& $-6.93^{+0.13}_{-0.15}$& 299.0&   \\
$^1$HD 75222& O9.7& Iab& $4.09 \pm 0.06$& $30.20 \pm 0.50$& $3.22 \pm 0.05$& $40.20^{+0.66}_{-4.33}$& $25.91^{+0.39}_{-2.63}$& $0.80^{+0.03}_{-0.02}$& $-5.77^{+0.13}_{-0.16}$& 86.0& 65.0 \\
$^1$HD 195592& O9.7& Ia& $4.27 \pm 0.05$& $28.00 \pm 0.50$& $2.91 \pm 0.04$& $69.40^{+0.75}_{-14.49}$& $47.46^{+0.13}_{-5.57}$& $0.75^{+0.04}_{-0.02}$& $-5.02^{+0.13}_{-0.15}$& 38.0& 100.0 \\
$^1$HD 191781& ON9.7& Iab& $3.83 \pm 0.15$& $28.70 \pm 2.00$& $3.39 \pm 0.15$& $24.20^{+0.04}_{-3.75}$& $15.61^{+0.60}_{-1.70}$& $0.85^{+0.03}_{-0.03}$& $-6.60^{+0.28}_{-0.31}$& 105.0& 48.0 \\
$^1$HD 97253& O5& III (f)& $4.16 \pm 0.05$& $39.10 \pm 0.50$& $3.60 \pm 0.04$& $63.80^{+0.87}_{-8.85}$& $20.20^{+0.60}_{-1.58}$& $0.57^{+0.03}_{-0.04}$& $-5.24^{+0.14}_{-0.11}$& 70.0& 105.0 \\
$^1$HDE 338 931& O6& III (f)& $3.95 \pm 0.09$& $38.10 \pm 0.60$& $3.76 \pm 0.09$& $36.40^{+0.02}_{-4.23}$& $12.91^{+0.71}_{-1.56}$& $0.60^{+0.04}_{-0.05}$& $-5.87^{+0.18}_{-0.19}$& 170.0& 9.0 \\
$^1$HD 190864& O6.5& III (f)& $4.05 \pm 0.09$& $37.50 \pm 0.90$& $3.64 \pm 0.08$& $42.60^{+0.89}_{-5.65}$& $15.99^{+0.43}_{-1.99}$& $0.64^{+0.03}_{-0.03}$& $-5.59^{+0.14}_{-0.27}$& 66.0& 90.0 \\
$^1$HD 42088& O6& V ((f))z& $3.81 \pm 0.05$& $40.00 \pm 0.50$& $3.99 \pm 0.04$& $34.60^{+0.79}_{-1.53}$& $9.84^{+0.49}_{-0.57}$& $0.40^{+0.04}_{-0.05}$& $-6.22^{+0.10}_{-0.09}$& 49.0& 76.0 \\
$^1$BD +60 134& O5.5& V (n)((f))& $3.88 \pm 0.21$& $40.70 \pm 1.80$& $3.95 \pm 0.20$& $35.20^{+0.74}_{-6.49}$& $8.57^{+0.66}_{-0.99}$& $0.50^{+0.10}_{-0.30}$& $-6.19^{+0.44}_{-0.28}$& 250.0&   \\
$^1$HDE 303311& O6& V ((f))z& $3.89 \pm 0.07$& $40.10 \pm 0.70$& $3.91 \pm 0.06$& $40.40^{+0.79}_{-3.37}$& $11.74^{+0.34}_{-0.82}$& $0.51^{+0.03}_{-0.05}$& $-5.90^{+0.16}_{-0.12}$& 47.0& 61.0 \\
$^1$HD 193443& O9& III& $3.95 \pm 0.05$& $33.00 \pm 0.50$& $3.51 \pm 0.04$& $33.40^{+0.29}_{-2.27}$& $16.41^{+0.38}_{-0.86}$& $0.76^{+0.01}_{-0.01}$& $-6.04^{+0.10}_{-0.13}$& 66.0& 140.0 \\
$^1$HD 44811& O7& V (n)z& $3.78 \pm 0.11$& $37.40 \pm 0.60$& $3.90 \pm 0.11$& $29.00^{+0.91}_{-2.25}$& $9.51^{+0.47}_{-1.10}$& $0.54^{+0.06}_{-0.08}$& $-6.42^{+0.21}_{-0.22}$& 26.0& 43.0 \\
$^1$ALS 12370& O6.5& V nn((f))& $3.63 \pm 0.22$& $39.00 \pm 1.80$& $4.12 \pm 0.20$& $25.40^{+0.22}_{-2.51}$& $7.31^{+0.70}_{-0.27}$& $0.25^{+0.15}_{-0.22}$& $-6.64^{+0.22}_{-0.21}$& 440.0&   \\
$^1$BD +60 2635& O6& V ((f))& $4.02 \pm 0.11$& $39.80 \pm 0.90$& $3.77 \pm 0.10$& $43.00^{+0.21}_{-6.09}$& $13.45^{+0.54}_{-1.80}$& $0.55^{+0.04}_{-0.04}$& $-5.62^{+0.14}_{-0.32}$& 51.0& 73.0 \\
$^1$HD 193682& O4.5& IV (f)& $4.09 \pm 0.11$& $41.00 \pm 1.00$& $3.75 \pm 0.10$& $50.00^{+0.25}_{-11.21}$& $14.90^{+0.53}_{-2.48}$& $0.53^{+0.10}_{-0.07}$& $-5.37^{+0.15}_{-0.30}$& 183.0& 90.0 \\
$^1$HD 36879& O7& V (n)((f))& $3.89 \pm 0.05$& $36.90 \pm 0.50$& $3.77 \pm 0.04$& $33.80^{+0.22}_{-1.92}$& $12.32^{+0.92}_{-0.67}$& $0.62^{+0.03}_{-0.03}$& $-6.04^{+0.11}_{-0.09}$& 209.0&   \\
$^1$HD 117490& ON9.5& III nn& $3.65 \pm 0.07$& $31.60 \pm 0.70$& $3.74 \pm 0.06$& $21.60^{+0.25}_{-1.35}$& $10.30^{+0.65}_{-0.85}$& $0.71^{+0.04}_{-0.05}$& $-6.82^{+0.16}_{-0.14}$& 343.0&   \\
$^1$HD 189957& O9.7& III& $3.84 \pm 0.07$& $32.10 \pm 0.50$& $3.58 \pm 0.06$& $26.80^{+0.62}_{-1.99}$& $13.76^{+0.29}_{-1.13}$& $0.77^{+0.02}_{-0.02}$& $-6.41^{+0.17}_{-0.16}$& 88.0& 54.0 \\
$^1$HD 93521& O9.5& III nn& $3.61 \pm 0.09$& $31.70 \pm 0.80$& $3.78 \pm 0.08$& $20.60^{+0.41}_{-1.29}$& $9.40^{+0.90}_{-0.82}$& $0.68^{+0.07}_{-0.08}$& $-6.92^{+0.21}_{-0.16}$& 385.0&   \\
$^1$HD 24912& O7.5& III (n)((f))& $3.94 \pm 0.05$& $35.90 \pm 0.50$& $3.67 \pm 0.04$& $34.60^{+0.87}_{-2.04}$& $14.05^{+0.08}_{-0.89}$& $0.68^{+0.03}_{-0.03}$& $-5.92^{+0.10}_{-0.11}$& 230.0&   \\
$^1$HD 218195& O8.5& III Nstr& $3.99 \pm 0.09$& $34.10 \pm 0.50$& $3.53 \pm 0.09$& $35.00^{+0.17}_{-3.77}$& $15.93^{+0.95}_{-1.60}$& $0.73^{+0.02}_{-0.01}$& $-5.89^{+0.15}_{-0.24}$& 44.0& 78.0 \\
\enddata
\tablecomments{The physical parameters of stars in our sample. The first column lists the names of the stars. The superscript $^1$ in the star names indicates stars observed by high-resolution spectroscopic survey IACOB, while the superscript $^2$ indicates stars observed by low-resolution. The second and third columns denote the spectral type and luminosity classification of each star, respectively. The spectroscopic luminosity is provided in the fourth column, while the effective temperature is presented in the fifth column. The sixth column indicates the surface gravity, followed by the seventh column representing the stellar mass, and the eighth column indicating the stellar radius. The ninth column displays the fractional main sequence age of each star. Additionally, the tenth column presents the mass-loss rate, while the eleventh and twelfth columns respectively detail the macroturbulent velocity and rotational projection velocity of the stars. }
\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{c c c c c c c }
\tablecaption{\label{table:slf_parameters}Results of SLF variability for stars of our sample}
%    \tablecaption{Observable Characteristics of Galactic/Magellanic Cloud novae with X-ray observations\label{tab:object}}
%    \tablewidth{500pt}
%    \tabletypesize{\scriptsize}
    \tablehead{
        \colhead{Name} &  \colhead{Sector} &  \colhead{$\alpha_{0}$}    &  \colhead{$\nu_{\mathrm{char}}$} &  \colhead{$\gamma$} &  \colhead{C$_{\mathrm{w}}$}  \\
        \colhead{}     &  \colhead{}       &\colhead{($\mu\mathrm{mag}$)} &   \colhead{(day$^{-1}$)}&     \colhead{}      &  \colhead{($\mu\mathrm{mag}$)} 
    }
\startdata
BD +36 4145& 15& 205.47$^{+10.41}_{-9.74}$& 4.10$^{+0.21}_{-0.21}$& 2.03$^{+0.05}_{-0.05}$& 10.79$^{+0.04}_{-0.04}$ \\
BD +36 4145& 14& 212.29$^{+10.51}_{-9.82}$& 3.84$^{+0.19}_{-0.19}$& 1.94$^{+0.04}_{-0.04}$& 8.05$^{+0.03}_{-0.03}$ \\
BD +62 2078& 16& 509.37$^{+184.53}_{-117.71}$& 0.11$^{+0.04}_{-0.03}$& 1.08$^{+0.03}_{-0.03}$& 8.16$^{+0.04}_{-0.04}$ \\
BD +62 2078& 17& 283.13$^{+72.17}_{-50.67}$& 0.24$^{+0.07}_{-0.06}$& 1.11$^{+0.04}_{-0.04}$& 8.79$^{+0.04}_{-0.05}$ \\
BD +62 2078& 24& 83.68$^{+10.90}_{-8.87}$& 0.95$^{+0.16}_{-0.15}$& 1.31$^{+0.06}_{-0.05}$& 9.24$^{+0.04}_{-0.04}$ \\
CPD -47 2963 AB& 8& 2127.86$^{+206.18}_{-177.24}$& 0.86$^{+0.07}_{-0.07}$& 1.58$^{+0.02}_{-0.02}$& 7.80$^{+0.04}_{-0.04}$ \\
CPD -47 2963 AB& 9& 1294.56$^{+111.57}_{-96.76}$& 1.03$^{+0.07}_{-0.07}$& 1.71$^{+0.02}_{-0.02}$& 6.12$^{+0.03}_{-0.03}$ \\
HD 101190 AaAb& 38& 149.41$^{+6.96}_{-6.43}$& 4.08$^{+0.17}_{-0.17}$& 2.26$^{+0.04}_{-0.04}$& 3.75$^{+0.01}_{-0.01}$ \\
HD 101223& 37& 170.92$^{+7.87}_{-7.46}$& 4.11$^{+0.17}_{-0.17}$& 2.23$^{+0.04}_{-0.04}$& 4.05$^{+0.02}_{-0.02}$ \\
HD 101223& 38& 159.31$^{+6.83}_{-6.50}$& 4.54$^{+0.17}_{-0.17}$& 2.38$^{+0.05}_{-0.04}$& 4.50$^{+0.02}_{-0.02}$ \\
HD 135591& 12& 263.06$^{+12.00}_{-11.30}$& 3.73$^{+0.16}_{-0.15}$& 2.08$^{+0.03}_{-0.03}$& 4.52$^{+0.02}_{-0.02}$ \\
HD 135591& 38& 185.95$^{+8.74}_{-7.98}$& 3.81$^{+0.15}_{-0.15}$& 2.16$^{+0.03}_{-0.03}$& 3.41$^{+0.01}_{-0.01}$ \\
HD 14434& 18& 410.14$^{+16.22}_{-15.15}$& 5.49$^{+0.18}_{-0.18}$& 2.49$^{+0.04}_{-0.04}$& 10.03$^{+0.04}_{-0.04}$ \\
HD 149038& 39& 3354.41$^{+386.30}_{-326.61}$& 0.49$^{+0.04}_{-0.04}$& 1.66$^{+0.01}_{-0.01}$& 3.94$^{+0.02}_{-0.02}$ \\
HD 150574& 12& 3438.51$^{+809.81}_{-596.85}$& 0.14$^{+0.04}_{-0.04}$& 0.87$^{+0.01}_{-0.01}$& 10.49$^{+0.21}_{-0.21}$ \\
HD 152003& 12& 7939.32$^{+1252.15}_{-1009.03}$& 0.30$^{+0.04}_{-0.04}$& 1.36$^{+0.02}_{-0.02}$& 23.47$^{+0.12}_{-0.12}$ \\
HD 156154& 12& 2497.53$^{+275.97}_{-228.11}$& 0.62$^{+0.06}_{-0.05}$& 1.61$^{+0.02}_{-0.02}$& 9.91$^{+0.04}_{-0.05}$ \\
HD 15629& 18& 438.36$^{+22.59}_{-20.76}$& 3.49$^{+0.16}_{-0.16}$& 2.17$^{+0.04}_{-0.04}$& 9.66$^{+0.04}_{-0.04}$ \\
HD 156738 AB& 12& 345.41$^{+16.97}_{-15.77}$& 3.52$^{+0.15}_{-0.15}$& 2.15$^{+0.04}_{-0.04}$& 10.11$^{+0.04}_{-0.04}$ \\
HD 156738 AB& 39& 255.81$^{+10.86}_{-10.17}$& 4.54$^{+0.17}_{-0.17}$& 2.44$^{+0.06}_{-0.05}$& 9.65$^{+0.04}_{-0.04}$ \\
HD 188209& 14& 6950.65$^{+1007.70}_{-824.43}$& 0.34$^{+0.04}_{-0.04}$& 1.50$^{+0.02}_{-0.02}$& 14.44$^{+0.07}_{-0.07}$ \\
HD 188209& 15& 13715.40$^{+3132.86}_{-2230.62}$& 0.17$^{+0.03}_{-0.03}$& 1.38$^{+0.02}_{-0.02}$& 15.80$^{+0.09}_{-0.09}$ \\
HD 191978& 14& 165.34$^{+14.74}_{-12.83}$& 1.48$^{+0.16}_{-0.15}$& 1.41$^{+0.03}_{-0.03}$& 6.83$^{+0.03}_{-0.03}$ \\
HD 191978& 15& 193.94$^{+17.12}_{-15.06}$& 1.39$^{+0.14}_{-0.13}$& 1.48$^{+0.03}_{-0.03}$& 7.03$^{+0.03}_{-0.03}$ \\
HD 192001& 14& 242.42$^{+24.98}_{-21.71}$& 1.04$^{+0.14}_{-0.12}$& 1.25$^{+0.03}_{-0.03}$& 7.14$^{+0.04}_{-0.04}$ \\
HD 193595& 14& 151.31$^{+8.93}_{-8.13}$& 3.47$^{+0.24}_{-0.23}$& 1.66$^{+0.04}_{-0.04}$& 8.10$^{+0.04}_{-0.04}$ \\
HD 193595& 15& 295.35$^{+24.86}_{-21.79}$& 1.76$^{+0.18}_{-0.17}$& 1.47$^{+0.03}_{-0.03}$& 8.28$^{+0.04}_{-0.04}$ \\
HD 207198& 16& 866.89$^{+64.30}_{-58.68}$& 1.37$^{+0.08}_{-0.08}$& 1.79$^{+0.02}_{-0.02}$& 5.31$^{+0.02}_{-0.02}$ \\
HD 207198& 17& 1681.05$^{+167.13}_{-141.24}$& 0.85$^{+0.07}_{-0.07}$& 1.51$^{+0.02}_{-0.02}$& 8.37$^{+0.05}_{-0.05}$ \\
HD 207198& 24& 819.18$^{+41.61}_{-38.80}$& 2.71$^{+0.10}_{-0.10}$& 2.42$^{+0.04}_{-0.04}$& 7.72$^{+0.03}_{-0.03}$ \\
HD 209975& 16& 1155.35$^{+106.68}_{-92.31}$& 0.92$^{+0.07}_{-0.07}$& 1.72$^{+0.02}_{-0.02}$& 5.15$^{+0.02}_{-0.02}$ \\
HD 209975& 17& 2093.36$^{+413.30}_{-314.30}$& 0.20$^{+0.04}_{-0.04}$& 1.10$^{+0.01}_{-0.01}$& 4.81$^{+0.05}_{-0.05}$ \\
HD 209975& 24& 646.85$^{+42.17}_{-37.22}$& 1.72$^{+0.08}_{-0.08}$& 2.36$^{+0.04}_{-0.04}$& 5.00$^{+0.02}_{-0.02}$ \\
HD 210839& 16& 751.00$^{+47.19}_{-43.43}$& 1.85$^{+0.08}_{-0.08}$& 2.29$^{+0.03}_{-0.03}$& 4.36$^{+0.02}_{-0.02}$ \\
HD 210839& 17& 1092.88$^{+72.67}_{-65.74}$& 1.75$^{+0.09}_{-0.09}$& 2.12$^{+0.03}_{-0.03}$& 7.11$^{+0.03}_{-0.03}$ \\
HD 210839& 24& 695.52$^{+34.93}_{-31.95}$& 2.65$^{+0.09}_{-0.09}$& 2.83$^{+0.05}_{-0.05}$& 7.07$^{+0.02}_{-0.03}$ \\
HD 214680& 16& 107.76$^{+25.03}_{-18.26}$& 0.23$^{+0.06}_{-0.05}$& 1.10$^{+0.03}_{-0.03}$& 1.94$^{+0.01}_{-0.01}$ \\
HD 216532& 17& 72.80$^{+4.98}_{-4.46}$& 3.07$^{+0.24}_{-0.24}$& 1.97$^{+0.09}_{-0.08}$& 7.29$^{+0.03}_{-0.03}$ \\
HD 216532& 24& 83.89$^{+6.42}_{-5.70}$& 2.50$^{+0.23}_{-0.23}$& 1.81$^{+0.07}_{-0.07}$& 6.72$^{+0.03}_{-0.03}$ \\
HD 217086& 17& 233.62$^{+10.31}_{-9.47}$& 4.87$^{+0.20}_{-0.20}$& 2.03$^{+0.03}_{-0.03}$& 6.25$^{+0.03}_{-0.03}$ \\
HD 217086& 18& 715.24$^{+53.92}_{-47.48}$& 1.70$^{+0.12}_{-0.12}$& 1.56$^{+0.02}_{-0.02}$& 7.80$^{+0.05}_{-0.05}$ \\
HD 217086& 24& 200.06$^{+7.90}_{-7.43}$& 5.59$^{+0.20}_{-0.20}$& 2.41$^{+0.05}_{-0.04}$& 7.11$^{+0.03}_{-0.03}$ \\
HD 218915& 16& 2550.79$^{+214.10}_{-188.57}$& 1.03$^{+0.06}_{-0.06}$& 2.05$^{+0.03}_{-0.03}$& 9.40$^{+0.04}_{-0.04}$ \\
HD 218915& 17& 5994.73$^{+1076.01}_{-814.78}$& 0.26$^{+0.04}_{-0.04}$& 1.31$^{+0.01}_{-0.01}$& 12.24$^{+0.07}_{-0.07}$ \\
HD 225146& 17& 12852.60$^{+3611.48}_{-2507.19}$& 0.12$^{+0.03}_{-0.03}$& 1.21$^{+0.02}_{-0.02}$& 21.66$^{+0.14}_{-0.14}$ \\
HD 225146& 18& 19697.75$^{+5491.95}_{-3904.47}$& 0.11$^{+0.03}_{-0.02}$& 1.26$^{+0.01}_{-0.01}$& 18.31$^{+0.12}_{-0.12}$ \\
HD 228841& 14& 232.84$^{+9.76}_{-9.12}$& 5.34$^{+0.22}_{-0.21}$& 2.17$^{+0.04}_{-0.04}$& 9.20$^{+0.04}_{-0.04}$ \\
HD 228841& 15& 276.32$^{+12.23}_{-11.12}$& 4.79$^{+0.20}_{-0.20}$& 2.13$^{+0.04}_{-0.04}$& 8.90$^{+0.04}_{-0.04}$ \\
HD 34078& 19& 163.36$^{+34.33}_{-25.86}$& 0.25$^{+0.05}_{-0.05}$& 1.47$^{+0.05}_{-0.05}$& 3.74$^{+0.01}_{-0.01}$ \\
HD 34656& 19& 854.25$^{+54.41}_{-48.46}$& 2.08$^{+0.11}_{-0.11}$& 1.79$^{+0.03}_{-0.02}$& 8.66$^{+0.04}_{-0.04}$ \\
HD 36861 A& 6& 246.90$^{+28.37}_{-23.64}$& 0.80$^{+0.10}_{-0.10}$& 1.18$^{+0.02}_{-0.02}$& 1.20$^{+0.01}_{-0.01}$ \\
HD 38666& 5& 36.74$^{+2.07}_{-1.90}$& 3.31$^{+0.20}_{-0.20}$& 1.76$^{+0.04}_{-0.04}$& 1.96$^{+0.01}_{-0.01}$ \\
HD 38666& 6& 64.46$^{+5.23}_{-4.59}$& 2.08$^{+0.18}_{-0.18}$& 1.66$^{+0.04}_{-0.04}$& 2.35$^{+0.01}_{-0.01}$ \\
HD 38666& 32& 46.80$^{+3.42}_{-3.03}$& 2.25$^{+0.19}_{-0.18}$& 1.67$^{+0.04}_{-0.04}$& 2.37$^{+0.01}_{-0.01}$ \\
HD 38666& 33& 47.63$^{+3.08}_{-2.75}$& 2.58$^{+0.18}_{-0.17}$& 1.80$^{+0.04}_{-0.04}$& 2.07$^{+0.01}_{-0.01}$ \\
HD 41161& 19& 221.85$^{+8.50}_{-8.10}$& 5.86$^{+0.19}_{-0.19}$& 2.39$^{+0.04}_{-0.04}$& 5.12$^{+0.02}_{-0.02}$ \\
HD 46056& 6& 78.94$^{+3.95}_{-3.65}$& 5.97$^{+0.33}_{-0.33}$& 2.08$^{+0.07}_{-0.06}$& 6.95$^{+0.03}_{-0.03}$ \\
HD 46056& 33& 49.26$^{+2.08}_{-1.91}$& 7.92$^{+0.34}_{-0.35}$& 2.54$^{+0.10}_{-0.09}$& 7.36$^{+0.03}_{-0.03}$ \\
HD 46150& 6& 140.92$^{+6.53}_{-6.20}$& 5.21$^{+0.23}_{-0.23}$& 2.15$^{+0.04}_{-0.04}$& 4.79$^{+0.02}_{-0.02}$ \\
HD 46223& 6& 226.04$^{+10.31}_{-9.47}$& 5.41$^{+0.23}_{-0.23}$& 2.23$^{+0.04}_{-0.04}$& 6.97$^{+0.03}_{-0.03}$ \\
HD 46223& 33& 225.56$^{+9.04}_{-8.56}$& 5.51$^{+0.20}_{-0.19}$& 2.37$^{+0.04}_{-0.04}$& 6.50$^{+0.03}_{-0.03}$ \\
HD 46485& 6& 745.26$^{+45.00}_{-41.43}$& 2.46$^{+0.12}_{-0.11}$& 2.15$^{+0.03}_{-0.03}$& 8.28$^{+0.04}_{-0.03}$ \\
HD 46485& 33& 695.62$^{+37.83}_{-34.90}$& 2.51$^{+0.10}_{-0.10}$& 2.17$^{+0.03}_{-0.03}$& 7.67$^{+0.03}_{-0.03}$ \\
HD 47432& 33& 6386.69$^{+1096.41}_{-843.26}$& 0.27$^{+0.03}_{-0.03}$& 1.50$^{+0.01}_{-0.01}$& 4.36$^{+0.02}_{-0.02}$ \\
HD 48279& 6& 161.32$^{+9.14}_{-8.43}$& 3.84$^{+0.21}_{-0.21}$& 2.06$^{+0.04}_{-0.04}$& 5.50$^{+0.02}_{-0.02}$ \\
HD 48279& 33& 169.64$^{+8.79}_{-7.95}$& 3.69$^{+0.18}_{-0.17}$& 2.10$^{+0.04}_{-0.04}$& 4.19$^{+0.02}_{-0.02}$ \\
HD 55879& 7& 128.18$^{+8.37}_{-7.48}$& 2.61$^{+0.17}_{-0.17}$& 1.76$^{+0.03}_{-0.03}$& 2.50$^{+0.01}_{-0.01}$ \\
HD 55879& 33& 145.21$^{+8.24}_{-7.49}$& 3.17$^{+0.18}_{-0.18}$& 1.86$^{+0.03}_{-0.03}$& 2.86$^{+0.01}_{-0.01}$ \\
HD 5689& 18& 828.68$^{+59.62}_{-53.26}$& 1.81$^{+0.13}_{-0.13}$& 1.53$^{+0.02}_{-0.02}$& 11.98$^{+0.07}_{-0.07}$ \\
HD 5689& 24& 394.02$^{+17.12}_{-15.85}$& 4.40$^{+0.15}_{-0.15}$& 2.61$^{+0.05}_{-0.05}$& 10.29$^{+0.04}_{-0.04}$ \\
HD 5689& 25& 358.08$^{+15.20}_{-14.23}$& 4.71$^{+0.17}_{-0.17}$& 2.52$^{+0.05}_{-0.05}$& 10.54$^{+0.04}_{-0.04}$ \\
HD 57682& 7& 205.02$^{+19.50}_{-17.01}$& 1.36$^{+0.15}_{-0.14}$& 1.43$^{+0.03}_{-0.03}$& 3.57$^{+0.02}_{-0.02}$ \\
HD 57682& 34& 280.18$^{+32.72}_{-26.95}$& 0.87$^{+0.11}_{-0.11}$& 1.35$^{+0.03}_{-0.03}$& 5.32$^{+0.03}_{-0.03}$ \\
HD 64568& 34& 119.97$^{+6.46}_{-5.87}$& 5.18$^{+0.32}_{-0.31}$& 2.08$^{+0.07}_{-0.07}$& 12.58$^{+0.05}_{-0.05}$ \\
HD 68450& 34& 483.21$^{+24.67}_{-22.89}$& 2.95$^{+0.12}_{-0.12}$& 2.16$^{+0.03}_{-0.03}$& 3.72$^{+0.02}_{-0.02}$ \\
HD 68450& 35& 842.42$^{+58.08}_{-51.66}$& 1.68$^{+0.10}_{-0.10}$& 1.64$^{+0.02}_{-0.02}$& 3.84$^{+0.02}_{-0.02}$ \\
HD 74920& 8& 1186.51$^{+84.68}_{-75.35}$& 1.67$^{+0.11}_{-0.11}$& 1.53$^{+0.02}_{-0.02}$& 7.41$^{+0.05}_{-0.05}$ \\
HD 74920& 9& 393.47$^{+16.50}_{-15.25}$& 4.44$^{+0.14}_{-0.14}$& 2.40$^{+0.03}_{-0.03}$& 5.34$^{+0.02}_{-0.02}$ \\
HD 76556& 8& 1487.44$^{+151.33}_{-131.68}$& 0.81$^{+0.08}_{-0.07}$& 1.37$^{+0.01}_{-0.01}$& 5.63$^{+0.04}_{-0.04}$ \\
HD 90273& 9& 602.07$^{+84.35}_{-69.41}$& 0.64$^{+0.13}_{-0.12}$& 0.96$^{+0.02}_{-0.02}$& 9.68$^{+0.13}_{-0.14}$ \\
HD 90273& 10& 205.18$^{+12.30}_{-11.33}$& 3.20$^{+0.21}_{-0.21}$& 1.83$^{+0.05}_{-0.05}$& 11.19$^{+0.05}_{-0.05}$ \\
HD 90273& 36& 201.55$^{+12.91}_{-11.66}$& 3.05$^{+0.22}_{-0.21}$& 1.80$^{+0.05}_{-0.04}$& 8.92$^{+0.04}_{-0.04}$ \\
HD 90273& 37& 148.34$^{+7.20}_{-6.57}$& 4.65$^{+0.22}_{-0.22}$& 2.17$^{+0.05}_{-0.05}$& 8.46$^{+0.03}_{-0.03}$ \\
HD 91572& 36& 4217.43$^{+1284.92}_{-885.01}$& 0.10$^{+0.03}_{-0.02}$& 1.22$^{+0.02}_{-0.02}$& 8.49$^{+0.04}_{-0.04}$ \\
HD 91572& 37& 755.79$^{+105.58}_{-85.88}$& 0.58$^{+0.08}_{-0.08}$& 1.43$^{+0.03}_{-0.03}$& 11.43$^{+0.05}_{-0.05}$ \\
HD 92504& 36& 107.18$^{+6.42}_{-5.79}$& 3.32$^{+0.21}_{-0.21}$& 1.83$^{+0.05}_{-0.05}$& 7.89$^{+0.03}_{-0.03}$ \\
HD 92504& 37& 117.32$^{+6.15}_{-5.84}$& 3.61$^{+0.20}_{-0.19}$& 2.04$^{+0.05}_{-0.05}$& 6.89$^{+0.03}_{-0.03}$ \\
HD 93222 AB& 36& 341.68$^{+23.65}_{-20.90}$& 2.14$^{+0.14}_{-0.14}$& 1.79$^{+0.03}_{-0.03}$& 6.67$^{+0.03}_{-0.03}$ \\
HD 93222 AB& 37& 220.09$^{+13.88}_{-12.51}$& 2.79$^{+0.18}_{-0.18}$& 1.85$^{+0.04}_{-0.04}$& 8.71$^{+0.04}_{-0.04}$ \\
HD 93250 AB& 36& 195.49$^{+8.42}_{-7.67}$& 5.01$^{+0.18}_{-0.18}$& 2.50$^{+0.05}_{-0.05}$& 5.54$^{+0.02}_{-0.02}$ \\
HD 93250 AB& 37& 208.56$^{+8.67}_{-8.22}$& 4.80$^{+0.17}_{-0.17}$& 2.40$^{+0.04}_{-0.04}$& 4.57$^{+0.02}_{-0.02}$ \\
HD 93843& 10& 563.27$^{+30.20}_{-28.14}$& 2.85$^{+0.14}_{-0.13}$& 1.97$^{+0.03}_{-0.03}$& 8.49$^{+0.04}_{-0.04}$ \\
HD 93843& 11& 997.37$^{+72.44}_{-65.28}$& 1.39$^{+0.09}_{-0.09}$& 1.53$^{+0.02}_{-0.02}$& 6.33$^{+0.04}_{-0.04}$ \\
HD 96715& 10& 114.67$^{+4.43}_{-4.19}$& 7.09$^{+0.28}_{-0.27}$& 2.23$^{+0.05}_{-0.05}$& 7.40$^{+0.03}_{-0.03}$ \\
HD 96715& 11& 145.89$^{+6.36}_{-5.96}$& 5.50$^{+0.26}_{-0.25}$& 1.98$^{+0.04}_{-0.04}$& 7.25$^{+0.03}_{-0.03}$ \\
HD 96715& 37& 115.62$^{+4.42}_{-4.16}$& 7.32$^{+0.28}_{-0.26}$& 2.41$^{+0.06}_{-0.05}$& 6.83$^{+0.03}_{-0.03}$ \\
HD 97848& 10& 405.54$^{+48.01}_{-40.15}$& 0.90$^{+0.13}_{-0.12}$& 1.26$^{+0.03}_{-0.03}$& 10.91$^{+0.06}_{-0.06}$ \\
HD 97848& 11& 272.05$^{+21.93}_{-19.19}$& 1.69$^{+0.16}_{-0.15}$& 1.49$^{+0.04}_{-0.03}$& 9.27$^{+0.04}_{-0.04}$ \\
HD 97848& 37& 223.63$^{+15.14}_{-13.95}$& 2.46$^{+0.18}_{-0.17}$& 1.81$^{+0.04}_{-0.04}$& 8.04$^{+0.03}_{-0.03}$ \\
HD 99546& 10& 151.59$^{+11.25}_{-10.14}$& 2.31$^{+0.21}_{-0.20}$& 1.55$^{+0.04}_{-0.04}$& 7.39$^{+0.04}_{-0.04}$ \\
HD 99546& 11& 308.12$^{+31.45}_{-27.24}$& 1.04$^{+0.12}_{-0.11}$& 1.43$^{+0.03}_{-0.03}$& 6.74$^{+0.03}_{-0.03}$ \\
HD 99546& 37& 186.45$^{+13.28}_{-11.80}$& 2.30$^{+0.17}_{-0.17}$& 1.79$^{+0.04}_{-0.04}$& 6.23$^{+0.03}_{-0.03}$ \\
HDE 242926& 19& 240.99$^{+54.68}_{-39.22}$& 0.28$^{+0.08}_{-0.07}$& 1.08$^{+0.04}_{-0.04}$& 11.62$^{+0.06}_{-0.06}$ \\
HDE 303308 AB& 36& 323.82$^{+35.16}_{-30.15}$& 0.71$^{+0.07}_{-0.07}$& 1.35$^{+0.02}_{-0.02}$& 1.70$^{+0.01}_{-0.01}$ \\
HD 155913& 39& 210.32$^{+7.66}_{-7.11}$& 6.44$^{+0.21}_{-0.21}$& 2.43$^{+0.05}_{-0.05}$& 9.72$^{+0.04}_{-0.04}$ \\
HD 155913& 12& 326.84$^{+17.32}_{-15.82}$& 3.50$^{+0.22}_{-0.22}$& 1.39$^{+0.02}_{-0.02}$& 8.96$^{+0.07}_{-0.07}$ \\
HD 192281& 14& 481.18$^{+23.65}_{-22.13}$& 3.26$^{+0.15}_{-0.14}$& 1.82$^{+0.02}_{-0.02}$& 6.87$^{+0.04}_{-0.04}$ \\
HD 192281& 15& 341.10$^{+13.20}_{-12.59}$& 5.18$^{+0.16}_{-0.16}$& 2.45$^{+0.04}_{-0.04}$& 6.17$^{+0.02}_{-0.02}$ \\
HD 192281& 41& 302.53$^{+10.18}_{-9.60}$& 6.22$^{+0.15}_{-0.15}$& 2.80$^{+0.04}_{-0.04}$& 3.95$^{+0.01}_{-0.01}$ \\
HD 192281& 54& 392.08$^{+16.04}_{-14.94}$& 4.45$^{+0.15}_{-0.15}$& 2.26$^{+0.03}_{-0.03}$& 4.67$^{+0.02}_{-0.02}$ \\
HD 192281& 55& 304.65$^{+10.10}_{-9.70}$& 6.08$^{+0.15}_{-0.15}$& 2.77$^{+0.04}_{-0.04}$& 4.27$^{+0.02}_{-0.02}$ \\
HD 206183& 56& 51.79$^{+9.59}_{-7.42}$& 0.37$^{+0.07}_{-0.07}$& 1.74$^{+0.13}_{-0.12}$& 4.23$^{+0.02}_{-0.02}$ \\
HD 206183& 57& 74.91$^{+11.89}_{-9.36}$& 0.51$^{+0.09}_{-0.08}$& 1.54$^{+0.07}_{-0.07}$& 4.29$^{+0.02}_{-0.02}$ \\
HD 210809& 56& 5332.04$^{+681.72}_{-545.97}$& 0.44$^{+0.04}_{-0.04}$& 1.55$^{+0.01}_{-0.01}$& 5.07$^{+0.04}_{-0.04}$ \\
HD 210809& 57& 5697.38$^{+678.42}_{-577.48}$& 0.43$^{+0.04}_{-0.04}$& 1.61$^{+0.01}_{-0.01}$& 5.19$^{+0.04}_{-0.04}$ \\
HD 207538& 56& 236.51$^{+35.10}_{-29.04}$& 0.43$^{+0.07}_{-0.06}$& 1.33$^{+0.03}_{-0.03}$& 3.48$^{+0.02}_{-0.02}$ \\
HD 207538& 57& 359.76$^{+58.25}_{-46.22}$& 0.38$^{+0.07}_{-0.06}$& 1.31$^{+0.03}_{-0.03}$& 4.93$^{+0.03}_{-0.03}$ \\
BD +60 2522& 57& 2471.48$^{+180.36}_{-163.20}$& 1.16$^{+0.06}_{-0.06}$& 1.85$^{+0.02}_{-0.02}$& 7.24$^{+0.05}_{-0.05}$ \\
BD +60 2522& 58& 1623.11$^{+102.21}_{-92.14}$& 1.62$^{+0.07}_{-0.07}$& 2.11$^{+0.03}_{-0.03}$& 6.79$^{+0.04}_{-0.04}$ \\
HD 225160& 57& 4078.63$^{+422.63}_{-366.29}$& 0.60$^{+0.05}_{-0.05}$& 1.61$^{+0.02}_{-0.02}$& 6.39$^{+0.05}_{-0.05}$ \\
HD 225160& 58& 2327.40$^{+172.07}_{-157.51}$& 1.14$^{+0.06}_{-0.06}$& 2.08$^{+0.03}_{-0.03}$& 6.81$^{+0.04}_{-0.04}$ \\
BD +60 261& 58& 641.62$^{+45.61}_{-41.57}$& 1.53$^{+0.09}_{-0.09}$& 2.04$^{+0.04}_{-0.04}$& 7.78$^{+0.04}_{-0.04}$ \\
HD 13022& 58& 1134.29$^{+69.56}_{-63.92}$& 1.83$^{+0.09}_{-0.09}$& 2.04$^{+0.03}_{-0.03}$& 8.81$^{+0.05}_{-0.05}$ \\
HD 12993& 58& 147.66$^{+8.61}_{-7.97}$& 3.46$^{+0.24}_{-0.24}$& 1.71$^{+0.05}_{-0.05}$& 8.26$^{+0.06}_{-0.06}$ \\
HD 13268& 58& 363.98$^{+14.73}_{-13.99}$& 4.53$^{+0.16}_{-0.16}$& 2.44$^{+0.04}_{-0.04}$& 8.77$^{+0.05}_{-0.05}$ \\
HD 14442& 58& 608.57$^{+25.62}_{-23.76}$& 4.08$^{+0.13}_{-0.13}$& 2.60$^{+0.04}_{-0.04}$& 8.46$^{+0.04}_{-0.04}$ \\
BD +62 424& 58& 229.23$^{+10.37}_{-9.50}$& 4.55$^{+0.20}_{-0.20}$& 2.24$^{+0.05}_{-0.05}$& 7.29$^{+0.04}_{-0.04}$ \\
BD +62 424& 59& 3425.19$^{+460.12}_{-371.07}$& 0.50$^{+0.06}_{-0.06}$& 1.54$^{+0.02}_{-0.02}$& 13.63$^{+0.09}_{-0.09}$ \\
HD 13745& 58& 1694.79$^{+117.84}_{-108.27}$& 1.34$^{+0.07}_{-0.07}$& 2.01$^{+0.03}_{-0.03}$& 6.32$^{+0.04}_{-0.04}$ \\
BD +60 498& 58& 168.70$^{+41.41}_{-29.47}$& 0.26$^{+0.07}_{-0.06}$& 1.38$^{+0.07}_{-0.07}$& 8.06$^{+0.04}_{-0.04}$ \\
BD +60 499& 58& 64.41$^{+12.49}_{-9.51}$& 0.53$^{+0.13}_{-0.11}$& 1.56$^{+0.13}_{-0.11}$& 7.96$^{+0.04}_{-0.04}$ \\
BD +60 501& 58& 463.81$^{+26.50}_{-23.87}$& 2.38$^{+0.11}_{-0.11}$& 2.10$^{+0.04}_{-0.03}$& 6.70$^{+0.04}_{-0.04}$ \\
HD 14947& 58& 2574.90$^{+208.62}_{-186.70}$& 1.00$^{+0.06}_{-0.06}$& 1.82$^{+0.02}_{-0.02}$& 8.34$^{+0.05}_{-0.05}$ \\
HD 15642& 58& 594.69$^{+29.46}_{-27.30}$& 3.13$^{+0.13}_{-0.13}$& 2.14$^{+0.03}_{-0.03}$& 7.92$^{+0.04}_{-0.04}$ \\
HD 18409& 58& 2807.26$^{+223.30}_{-198.07}$& 1.06$^{+0.06}_{-0.06}$& 1.99$^{+0.02}_{-0.02}$& 6.93$^{+0.04}_{-0.04}$ \\
HD 18409& 59& 4335.43$^{+514.04}_{-435.16}$& 0.54$^{+0.06}_{-0.05}$& 1.41$^{+0.01}_{-0.01}$& 7.41$^{+0.08}_{-0.08}$ \\
HD 16832& 58& 322.28$^{+15.06}_{-14.02}$& 3.57$^{+0.14}_{-0.14}$& 2.37$^{+0.04}_{-0.04}$& 7.22$^{+0.04}_{-0.04}$ \\
HD 24431& 59& 211.67$^{+9.09}_{-8.57}$& 4.19$^{+0.15}_{-0.15}$& 2.35$^{+0.04}_{-0.04}$& 2.94$^{+0.02}_{-0.02}$ \\
HD 46573& 6& 307.18$^{+16.28}_{-15.30}$& 3.62$^{+0.18}_{-0.18}$& 1.96$^{+0.03}_{-0.03}$& 5.83$^{+0.03}_{-0.03}$ \\
HD 46573& 33& 256.34$^{+11.28}_{-10.42}$& 4.50$^{+0.17}_{-0.18}$& 2.20$^{+0.03}_{-0.03}$& 4.94$^{+0.02}_{-0.02}$ \\
HD 54879& 7& 55.68$^{+8.84}_{-6.89}$& 0.64$^{+0.10}_{-0.10}$& 1.99$^{+0.15}_{-0.13}$& 5.40$^{+0.02}_{-0.02}$ \\
HD 54879& 33& 100.77$^{+17.00}_{-13.19}$& 0.42$^{+0.07}_{-0.06}$& 2.04$^{+0.14}_{-0.12}$& 4.81$^{+0.02}_{-0.02}$ \\
BD +39 1328& 59& 5915.69$^{+843.66}_{-677.97}$& 0.36$^{+0.04}_{-0.04}$& 1.47$^{+0.02}_{-0.02}$& 10.20$^{+0.08}_{-0.09}$ \\
HD 36483& 59& 169.54$^{+10.89}_{-9.83}$& 2.56$^{+0.17}_{-0.17}$& 1.86$^{+0.04}_{-0.04}$& 5.23$^{+0.03}_{-0.03}$ \\
HDE 344783& 41& 257.79$^{+55.76}_{-40.93}$& 0.27$^{+0.06}_{-0.06}$& 1.29$^{+0.05}_{-0.05}$& 10.81$^{+0.04}_{-0.04}$ \\
HDE 344783& 54& 117.48$^{+36.90}_{-23.82}$& 0.24$^{+0.11}_{-0.09}$& 1.01$^{+0.06}_{-0.06}$& 12.24$^{+0.06}_{-0.06}$ \\
Cyg X-1& 54& 6744.16$^{+1190.69}_{-945.96}$& 0.21$^{+0.03}_{-0.03}$& 1.34$^{+0.01}_{-0.01}$& 6.38$^{+0.04}_{-0.04}$ \\
Cyg X-1& 55& 4239.30$^{+491.84}_{-419.77}$& 0.49$^{+0.04}_{-0.04}$& 1.72$^{+0.02}_{-0.02}$& 5.17$^{+0.02}_{-0.02}$ \\
HD 191612& 14& 342.13$^{+26.50}_{-22.99}$& 1.61$^{+0.12}_{-0.12}$& 1.65$^{+0.03}_{-0.03}$& 6.35$^{+0.03}_{-0.03}$ \\
HD 191612& 15& 184.89$^{+10.50}_{-9.70}$& 3.03$^{+0.17}_{-0.17}$& 2.00$^{+0.04}_{-0.04}$& 6.00$^{+0.02}_{-0.02}$ \\
HD 191612& 41& 219.03$^{+12.13}_{-11.36}$& 2.90$^{+0.15}_{-0.15}$& 2.09$^{+0.04}_{-0.04}$& 4.94$^{+0.02}_{-0.02}$ \\
HD 191612& 54& 285.93$^{+18.04}_{-16.34}$& 2.33$^{+0.14}_{-0.14}$& 2.09$^{+0.05}_{-0.05}$& 8.05$^{+0.03}_{-0.03}$ \\
HD 191612& 55& 247.73$^{+14.59}_{-13.43}$& 2.47$^{+0.13}_{-0.13}$& 2.00$^{+0.04}_{-0.04}$& 4.61$^{+0.02}_{-0.02}$ \\
BD +36 4063& 15& 10709.19$^{+2165.56}_{-1705.79}$& 0.18$^{+0.03}_{-0.03}$& 1.21$^{+0.01}_{-0.01}$& 26.00$^{+0.17}_{-0.16}$ \\
BD +36 4063& 41& 6385.20$^{+733.28}_{-613.21}$& 0.53$^{+0.04}_{-0.04}$& 1.71$^{+0.02}_{-0.02}$& 8.35$^{+0.04}_{-0.04}$ \\
BD +36 4063& 55& 15643.36$^{+3540.27}_{-2550.83}$& 0.15$^{+0.03}_{-0.03}$& 1.27$^{+0.01}_{-0.01}$& 7.00$^{+0.06}_{-0.06}$ \\
HDE 229232& 41& 248.98$^{+8.86}_{-8.72}$& 6.09$^{+0.19}_{-0.19}$& 2.46$^{+0.04}_{-0.04}$& 7.20$^{+0.03}_{-0.03}$ \\
HDE 229232& 55& 230.04$^{+8.18}_{-7.68}$& 6.36$^{+0.19}_{-0.19}$& 2.61$^{+0.05}_{-0.04}$& 7.26$^{+0.03}_{-0.03}$ \\
HDE 229196& 41& 440.54$^{+23.01}_{-21.41}$& 2.71$^{+0.12}_{-0.11}$& 2.02$^{+0.03}_{-0.02}$& 4.33$^{+0.02}_{-0.02}$ \\
Cyg OB2-5 A& 15& 6280.72$^{+1339.04}_{-1007.95}$& 0.17$^{+0.03}_{-0.03}$& 1.32$^{+0.02}_{-0.02}$& 10.79$^{+0.06}_{-0.06}$ \\
Cyg OB2-5 A& 41& 5858.33$^{+1002.33}_{-791.50}$& 0.25$^{+0.03}_{-0.03}$& 1.35$^{+0.01}_{-0.01}$& 5.46$^{+0.04}_{-0.04}$ \\
Cyg OB2-5 A& 55& 5054.30$^{+792.49}_{-632.66}$& 0.29$^{+0.03}_{-0.03}$& 1.62$^{+0.02}_{-0.02}$& 5.10$^{+0.02}_{-0.02}$ \\
Cyg OB2-24& 41& 343.23$^{+16.89}_{-15.77}$& 3.07$^{+0.11}_{-0.12}$& 2.83$^{+0.07}_{-0.07}$& 8.15$^{+0.03}_{-0.03}$ \\
Cyg OB2-24& 55& 375.79$^{+18.17}_{-17.05}$& 3.03$^{+0.11}_{-0.11}$& 2.69$^{+0.05}_{-0.05}$& 5.72$^{+0.02}_{-0.02}$ \\
Cyg OB2-11& 41& 1504.30$^{+96.86}_{-89.14}$& 1.56$^{+0.07}_{-0.07}$& 2.35$^{+0.03}_{-0.03}$& 6.28$^{+0.02}_{-0.02}$ \\
Cyg OB2-11& 55& 1257.36$^{+73.63}_{-67.81}$& 1.87$^{+0.07}_{-0.07}$& 2.42$^{+0.03}_{-0.03}$& 6.43$^{+0.02}_{-0.02}$ \\
Cyg OB2-11& 56& 1880.35$^{+134.27}_{-118.05}$& 1.33$^{+0.07}_{-0.07}$& 2.02$^{+0.02}_{-0.02}$& 6.61$^{+0.03}_{-0.03}$ \\
68 Cyg& 15& 921.08$^{+62.07}_{-56.41}$& 1.65$^{+0.10}_{-0.10}$& 1.70$^{+0.02}_{-0.02}$& 6.91$^{+0.04}_{-0.04}$ \\
68 Cyg& 16& 592.01$^{+28.44}_{-26.01}$& 3.36$^{+0.12}_{-0.12}$& 2.37$^{+0.03}_{-0.03}$& 5.07$^{+0.02}_{-0.02}$ \\
68 Cyg& 55& 497.24$^{+32.76}_{-30.30}$& 1.70$^{+0.10}_{-0.10}$& 1.77$^{+0.02}_{-0.02}$& 3.93$^{+0.02}_{-0.02}$ \\
68 Cyg& 56& 202.93$^{+9.50}_{-8.96}$& 3.16$^{+0.12}_{-0.11}$& 2.57$^{+0.05}_{-0.04}$& 3.28$^{+0.01}_{-0.01}$ \\
HD 108& 17& 309.83$^{+27.14}_{-23.60}$& 1.21$^{+0.10}_{-0.10}$& 1.70$^{+0.04}_{-0.03}$& 5.23$^{+0.02}_{-0.02}$ \\
HD 108& 18& 890.19$^{+96.43}_{-81.72}$& 0.74$^{+0.07}_{-0.07}$& 1.56$^{+0.03}_{-0.03}$& 6.74$^{+0.03}_{-0.03}$ \\
HD 108& 57& 422.00$^{+36.88}_{-32.12}$& 1.03$^{+0.09}_{-0.09}$& 1.52$^{+0.03}_{-0.03}$& 4.39$^{+0.03}_{-0.03}$ \\
HD 108& 58& 324.28$^{+26.49}_{-23.53}$& 1.22$^{+0.09}_{-0.08}$& 1.88$^{+0.04}_{-0.04}$& 3.63$^{+0.02}_{-0.02}$ \\
BD +60 586 A& 58& 255.43$^{+50.59}_{-38.47}$& 0.28$^{+0.06}_{-0.05}$& 1.34$^{+0.04}_{-0.04}$& 5.43$^{+0.03}_{-0.03}$ \\
BD +60 586 A& 59& 434.23$^{+106.25}_{-75.55}$& 0.20$^{+0.05}_{-0.04}$& 1.33$^{+0.04}_{-0.04}$& 5.83$^{+0.03}_{-0.03}$ \\
HD 15137& 58& 989.99$^{+53.80}_{-49.85}$& 2.37$^{+0.10}_{-0.10}$& 2.17$^{+0.03}_{-0.03}$& 6.39$^{+0.04}_{-0.04}$ \\
HD 16691& 58& 1265.77$^{+67.28}_{-61.52}$& 2.34$^{+0.09}_{-0.09}$& 2.38$^{+0.03}_{-0.03}$& 6.96$^{+0.04}_{-0.04}$ \\
HD 17603& 58& 2986.24$^{+257.00}_{-228.07}$& 0.88$^{+0.05}_{-0.05}$& 1.90$^{+0.02}_{-0.02}$& 7.55$^{+0.04}_{-0.04}$ \\
HD 14633& 58& 189.27$^{+8.62}_{-8.19}$& 4.19$^{+0.18}_{-0.18}$& 2.07$^{+0.04}_{-0.04}$& 5.00$^{+0.03}_{-0.03}$ \\
HDE 237211& 59& 3358.48$^{+346.76}_{-300.61}$& 0.67$^{+0.05}_{-0.05}$& 1.70$^{+0.02}_{-0.02}$& 8.20$^{+0.05}_{-0.05}$ \\
HDE 305524& 63& 367.80$^{+29.04}_{-25.55}$& 1.86$^{+0.16}_{-0.15}$& 1.68$^{+0.04}_{-0.04}$& 13.01$^{+0.05}_{-0.05}$ \\
HDE 305524& 37& 209.00$^{+11.50}_{-10.79}$& 3.73$^{+0.21}_{-0.21}$& 2.11$^{+0.06}_{-0.06}$& 10.70$^{+0.04}_{-0.04}$ \\
HDE 305524& 64& 305.76$^{+20.77}_{-18.84}$& 2.28$^{+0.17}_{-0.17}$& 1.74$^{+0.04}_{-0.04}$& 12.53$^{+0.05}_{-0.05}$ \\
HDE 305524& 36& 303.70$^{+20.89}_{-18.74}$& 2.51$^{+0.18}_{-0.18}$& 1.93$^{+0.05}_{-0.05}$& 12.27$^{+0.05}_{-0.05}$ \\
HDE 305438& 11& 128.47$^{+27.22}_{-20.49}$& 0.31$^{+0.07}_{-0.06}$& 1.55$^{+0.11}_{-0.10}$& 9.76$^{+0.03}_{-0.03}$ \\
HDE 305438& 10& 257.39$^{+92.35}_{-58.15}$& 0.14$^{+0.05}_{-0.04}$& 1.34$^{+0.08}_{-0.07}$& 10.01$^{+0.04}_{-0.04}$ \\
HDE 305438& 63& 263.39$^{+93.13}_{-58.34}$& 0.12$^{+0.04}_{-0.04}$& 1.24$^{+0.06}_{-0.06}$& 9.24$^{+0.04}_{-0.04}$ \\
HDE 305438& 64& 308.83$^{+60.55}_{-45.98}$& 0.29$^{+0.05}_{-0.05}$& 1.65$^{+0.08}_{-0.07}$& 9.47$^{+0.03}_{-0.03}$ \\
HD 93190& 64& 475.72$^{+40.51}_{-35.66}$& 1.07$^{+0.08}_{-0.07}$& 2.03$^{+0.04}_{-0.04}$& 5.95$^{+0.02}_{-0.02}$ \\
HD 93190& 36& 639.69$^{+75.87}_{-63.95}$& 0.66$^{+0.07}_{-0.07}$& 1.68$^{+0.04}_{-0.04}$& 6.83$^{+0.03}_{-0.03}$ \\
HD 93190& 10& 324.11$^{+31.41}_{-26.94}$& 1.07$^{+0.10}_{-0.10}$& 1.80$^{+0.05}_{-0.05}$& 7.25$^{+0.03}_{-0.03}$ \\
HD 93190& 37& 317.12$^{+25.32}_{-22.98}$& 1.41$^{+0.10}_{-0.10}$& 2.07$^{+0.05}_{-0.05}$& 6.51$^{+0.02}_{-0.02}$ \\
HD 93190& 63& 464.23$^{+40.77}_{-36.47}$& 1.04$^{+0.08}_{-0.08}$& 1.90$^{+0.04}_{-0.04}$& 5.95$^{+0.02}_{-0.02}$ \\
HD 91837& 63& 142.19$^{+6.64}_{-6.06}$& 4.71$^{+0.21}_{-0.21}$& 2.35$^{+0.06}_{-0.06}$& 9.24$^{+0.03}_{-0.03}$ \\
HD 91837& 37& 150.11$^{+7.23}_{-6.67}$& 4.54$^{+0.20}_{-0.20}$& 2.36$^{+0.06}_{-0.06}$& 8.27$^{+0.03}_{-0.03}$ \\
HD 91837& 36& 151.31$^{+8.02}_{-7.32}$& 3.98$^{+0.21}_{-0.21}$& 2.14$^{+0.06}_{-0.06}$& 10.14$^{+0.04}_{-0.04}$ \\
HD 91837& 10& 146.60$^{+6.85}_{-6.49}$& 4.45$^{+0.20}_{-0.20}$& 2.28$^{+0.06}_{-0.06}$& 10.53$^{+0.04}_{-0.04}$ \\
HD 91837& 64& 148.26$^{+7.07}_{-6.54}$& 4.18$^{+0.19}_{-0.19}$& 2.27$^{+0.05}_{-0.05}$& 8.12$^{+0.03}_{-0.03}$ \\
HD 92607& 10& 102.12$^{+6.76}_{-6.14}$& 2.78$^{+0.20}_{-0.20}$& 1.88$^{+0.06}_{-0.06}$& 7.81$^{+0.03}_{-0.03}$ \\
upsilon Ori& 6& 70.19$^{+17.44}_{-12.45}$& 0.26$^{+0.06}_{-0.06}$& 1.57$^{+0.09}_{-0.09}$& 2.64$^{+0.01}_{-0.01}$ \\
upsilon Ori& 32& 49.22$^{+7.46}_{-5.99}$& 0.49$^{+0.07}_{-0.07}$& 1.63$^{+0.06}_{-0.06}$& 1.71$^{+0.01}_{-0.01}$ \\
BN Gem& 44& 1859.72$^{+168.84}_{-151.02}$& 0.93$^{+0.07}_{-0.07}$& 1.59$^{+0.02}_{-0.01}$& 4.61$^{+0.03}_{-0.03}$ \\
BN Gem& 45& 1442.16$^{+127.94}_{-113.27}$& 0.96$^{+0.08}_{-0.07}$& 1.45$^{+0.01}_{-0.01}$& 4.70$^{+0.03}_{-0.03}$ \\
HD 69106& 61& 1146.45$^{+53.88}_{-49.78}$& 3.60$^{+0.13}_{-0.13}$& 2.60$^{+0.04}_{-0.04}$& 8.75$^{+0.03}_{-0.03}$ \\
HD 69106& 62& 253.91$^{+16.82}_{-14.88}$& 3.40$^{+0.25}_{-0.24}$& 2.32$^{+0.11}_{-0.10}$& 23.64$^{+0.08}_{-0.08}$ \\
HD 37737& 59& 6643.65$^{+671.41}_{-583.21}$& 0.68$^{+0.05}_{-0.05}$& 1.74$^{+0.01}_{-0.01}$& 6.71$^{+0.05}_{-0.05}$ \\
HD 39680& 6& 1278.84$^{+137.00}_{-114.67}$& 0.89$^{+0.08}_{-0.08}$& 1.55$^{+0.02}_{-0.02}$& 8.02$^{+0.04}_{-0.04}$ \\
HD 39680& 45& 450.42$^{+34.55}_{-30.64}$& 1.47$^{+0.11}_{-0.11}$& 1.50$^{+0.02}_{-0.02}$& 4.59$^{+0.03}_{-0.03}$ \\
HD 39680& 33& 234.43$^{+11.07}_{-10.22}$& 3.48$^{+0.12}_{-0.12}$& 2.56$^{+0.05}_{-0.05}$& 4.24$^{+0.01}_{-0.01}$ \\
SS 215& 37& 787.35$^{+48.38}_{-44.02}$& 2.49$^{+0.13}_{-0.13}$& 2.66$^{+0.09}_{-0.09}$& 32.86$^{+0.12}_{-0.11}$ \\
SS 215& 36& 945.45$^{+66.20}_{-59.47}$& 2.00$^{+0.12}_{-0.12}$& 2.44$^{+0.08}_{-0.07}$& 32.41$^{+0.12}_{-0.12}$ \\
$\theta^1$ Ori& 6& 836.89$^{+161.27}_{-123.13}$& 0.26$^{+0.03}_{-0.03}$& 1.58$^{+0.02}_{-0.02}$& 0.69$^{+0.00}_{-0.00}$ \\
$\theta^1$ Ori& 32& 660.59$^{+65.66}_{-55.71}$& 0.80$^{+0.08}_{-0.08}$& 1.24$^{+0.01}_{-0.01}$& 1.30$^{+0.02}_{-0.02}$ \\
$\theta^2$ Ori& 6& 479.79$^{+155.15}_{-98.70}$& 0.11$^{+0.03}_{-0.03}$& 1.08$^{+0.01}_{-0.01}$& 0.78$^{+0.01}_{-0.01}$ \\
$\theta^2$ Ori& 32& 732.77$^{+71.47}_{-61.46}$& 0.84$^{+0.08}_{-0.08}$& 1.24$^{+0.01}_{-0.01}$& 1.25$^{+0.02}_{-0.02}$ \\
ALS 8294& 43& 48.26$^{+3.14}_{-2.73}$& 15.64$^{+1.65}_{-1.63}$& 1.40$^{+0.08}_{-0.08}$& 10.30$^{+0.14}_{-0.15}$ \\
ALS 8294& 44& 113.23$^{+11.31}_{-9.35}$& 1.84$^{+0.23}_{-0.22}$& 1.46$^{+0.06}_{-0.05}$& 11.11$^{+0.05}_{-0.05}$ \\
ALS 8294& 45& 390.87$^{+83.03}_{-62.88}$& 0.32$^{+0.10}_{-0.08}$& 1.02$^{+0.03}_{-0.03}$& 9.91$^{+0.07}_{-0.07}$ \\
ALS 8294& 59& 1619.95$^{+228.48}_{-186.50}$& 0.41$^{+0.05}_{-0.04}$& 1.66$^{+0.03}_{-0.03}$& 10.34$^{+0.04}_{-0.04}$ \\
HDE 227245& 41& 95.90$^{+4.39}_{-4.08}$& 5.74$^{+0.27}_{-0.28}$& 2.32$^{+0.07}_{-0.07}$& 8.37$^{+0.03}_{-0.03}$ \\
HDE 227245& 54& 169.77$^{+8.44}_{-7.72}$& 4.13$^{+0.20}_{-0.20}$& 2.11$^{+0.06}_{-0.06}$& 9.74$^{+0.04}_{-0.04}$ \\
HDE 227245& 55& 109.27$^{+4.67}_{-4.33}$& 5.56$^{+0.23}_{-0.23}$& 2.51$^{+0.07}_{-0.07}$& 8.41$^{+0.03}_{-0.03}$ \\
HDE 344777& 40& 129.80$^{+9.05}_{-8.15}$& 2.59$^{+0.21}_{-0.21}$& 1.72$^{+0.05}_{-0.05}$& 8.01$^{+0.03}_{-0.03}$ \\
HDE 344777& 41& 135.35$^{+9.77}_{-8.85}$& 2.39$^{+0.21}_{-0.20}$& 1.67$^{+0.05}_{-0.04}$& 7.49$^{+0.03}_{-0.03}$ \\
HDE 344777& 54& 114.34$^{+7.67}_{-6.89}$& 2.83$^{+0.21}_{-0.21}$& 1.76$^{+0.05}_{-0.05}$& 8.31$^{+0.03}_{-0.03}$ \\
BD +33 1025 A& 43& 341.01$^{+61.00}_{-46.38}$& 0.38$^{+0.07}_{-0.06}$& 1.39$^{+0.05}_{-0.04}$& 9.57$^{+0.04}_{-0.04}$ \\
BD +33 1025 A& 44& 193.76$^{+28.51}_{-23.34}$& 0.77$^{+0.14}_{-0.13}$& 1.53$^{+0.08}_{-0.08}$& 16.82$^{+0.07}_{-0.07}$ \\
BD +33 1025 A& 45& 1225.20$^{+468.46}_{-287.67}$& 0.10$^{+0.04}_{-0.03}$& 1.22$^{+0.04}_{-0.04}$& 15.45$^{+0.07}_{-0.06}$ \\
BD +33 1025 A& 59& 410.54$^{+63.67}_{-51.94}$& 0.40$^{+0.06}_{-0.06}$& 1.49$^{+0.04}_{-0.04}$& 7.99$^{+0.03}_{-0.03}$ \\
HD 326331& 12& 310.45$^{+18.00}_{-16.52}$& 2.48$^{+0.15}_{-0.15}$& 1.53$^{+0.02}_{-0.02}$& 5.49$^{+0.03}_{-0.03}$ \\
HD 102415& 64& 85.64$^{+3.11}_{-2.94}$& 8.35$^{+0.29}_{-0.29}$& 2.75$^{+0.09}_{-0.08}$& 8.79$^{+0.03}_{-0.03}$ \\
HD 201345& 55& 160.73$^{+9.71}_{-8.86}$& 2.69$^{+0.17}_{-0.17}$& 1.71$^{+0.04}_{-0.04}$& 5.79$^{+0.03}_{-0.03}$ \\
HD 209339& 56& 162.55$^{+11.45}_{-10.32}$& 1.72$^{+0.12}_{-0.12}$& 1.63$^{+0.03}_{-0.03}$& 2.87$^{+0.01}_{-0.01}$ \\
HD 209339& 58& 123.37$^{+8.17}_{-7.29}$& 2.17$^{+0.15}_{-0.14}$& 1.70$^{+0.03}_{-0.03}$& 3.09$^{+0.01}_{-0.01}$ \\
CYG OB2-9& 41& 1335.91$^{+97.16}_{-87.04}$& 1.35$^{+0.08}_{-0.07}$& 1.89$^{+0.03}_{-0.02}$& 7.99$^{+0.03}_{-0.03}$ \\
CYG OB2-9& 55& 895.11$^{+48.47}_{-45.74}$& 2.24$^{+0.09}_{-0.09}$& 2.63$^{+0.05}_{-0.05}$& 9.08$^{+0.03}_{-0.03}$ \\
CPD -26 2716& 61& 2041.75$^{+141.16}_{-126.51}$& 1.55$^{+0.07}_{-0.07}$& 2.31$^{+0.04}_{-0.04}$& 12.42$^{+0.06}_{-0.06}$ \\
HD 193514& 41& 1968.89$^{+166.65}_{-148.02}$& 0.96$^{+0.06}_{-0.06}$& 1.62$^{+0.01}_{-0.01}$& 4.01$^{+0.02}_{-0.02}$ \\
HD 193514& 55& 3097.09$^{+308.39}_{-269.03}$& 0.66$^{+0.05}_{-0.05}$& 1.58$^{+0.01}_{-0.01}$& 4.65$^{+0.03}_{-0.02}$ \\
HD 69464& 8& 3903.38$^{+447.87}_{-382.75}$& 0.59$^{+0.06}_{-0.06}$& 1.43$^{+0.01}_{-0.01}$& 10.32$^{+0.07}_{-0.07}$ \\
HD 69464& 35& 2155.33$^{+177.01}_{-156.47}$& 1.17$^{+0.07}_{-0.07}$& 1.72$^{+0.02}_{-0.02}$& 8.27$^{+0.04}_{-0.04}$ \\
HD 69464& 61& 1782.74$^{+131.22}_{-114.84}$& 1.41$^{+0.07}_{-0.08}$& 1.98$^{+0.03}_{-0.03}$& 8.10$^{+0.03}_{-0.03}$ \\
HD 69464& 62& 967.38$^{+49.62}_{-45.57}$& 2.70$^{+0.09}_{-0.09}$& 2.74$^{+0.04}_{-0.04}$& 7.18$^{+0.03}_{-0.03}$ \\
HD 94963& 63& 737.48$^{+39.07}_{-36.02}$& 2.77$^{+0.11}_{-0.11}$& 2.38$^{+0.04}_{-0.04}$& 9.47$^{+0.04}_{-0.03}$ \\
HD 94963& 64& 676.04$^{+30.32}_{-28.08}$& 3.33$^{+0.10}_{-0.10}$& 2.57$^{+0.03}_{-0.03}$& 4.99$^{+0.02}_{-0.02}$ \\
HD 192639& 41& 4382.42$^{+406.52}_{-356.34}$& 0.75$^{+0.04}_{-0.04}$& 1.95$^{+0.02}_{-0.02}$& 4.09$^{+0.02}_{-0.02}$ \\
HD 192639& 54& 3005.86$^{+281.79}_{-248.50}$& 0.79$^{+0.05}_{-0.05}$& 1.76$^{+0.02}_{-0.02}$& 4.46$^{+0.02}_{-0.02}$ \\
HD 192639& 55& 5046.83$^{+643.37}_{-545.83}$& 0.39$^{+0.04}_{-0.04}$& 1.41$^{+0.01}_{-0.01}$& 3.88$^{+0.03}_{-0.03}$ \\
HD 191423& 41& 381.45$^{+13.15}_{-12.41}$& 6.00$^{+0.15}_{-0.15}$& 2.58$^{+0.03}_{-0.03}$& 5.27$^{+0.02}_{-0.02}$ \\
HD 191423& 54& 437.73$^{+16.40}_{-15.46}$& 5.36$^{+0.15}_{-0.15}$& 2.52$^{+0.03}_{-0.03}$& 5.98$^{+0.02}_{-0.02}$ \\
HD 191423& 55& 376.33$^{+13.30}_{-12.27}$& 5.93$^{+0.16}_{-0.16}$& 2.68$^{+0.04}_{-0.04}$& 5.80$^{+0.02}_{-0.02}$ \\
HD 71304& 61& 1280.70$^{+87.78}_{-79.27}$& 1.61$^{+0.08}_{-0.08}$& 2.16$^{+0.03}_{-0.03}$& 5.58$^{+0.03}_{-0.03}$ \\
HD 202124& 55& 9818.57$^{+1643.41}_{-1266.14}$& 0.27$^{+0.03}_{-0.03}$& 1.48$^{+0.01}_{-0.01}$& 5.98$^{+0.03}_{-0.03}$ \\
HD 202124& 56& 7208.41$^{+1028.06}_{-817.27}$& 0.33$^{+0.04}_{-0.03}$& 1.43$^{+0.01}_{-0.01}$& 4.52$^{+0.03}_{-0.03}$ \\
HD 152249& 39& 1107.30$^{+120.40}_{-104.17}$& 0.57$^{+0.04}_{-0.04}$& 1.89$^{+0.02}_{-0.02}$& 2.67$^{+0.01}_{-0.01}$ \\
HD 28446 A& 19& 297.00$^{+15.99}_{-14.76}$& 2.85$^{+0.13}_{-0.13}$& 1.98$^{+0.03}_{-0.03}$& 3.53$^{+0.02}_{-0.02}$ \\
HD 28446 A& 59& 165.73$^{+8.28}_{-7.56}$& 3.25$^{+0.13}_{-0.13}$& 2.26$^{+0.04}_{-0.04}$& 2.38$^{+0.01}_{-0.01}$ \\
HD 75222& 61& 4666.81$^{+458.17}_{-401.30}$& 0.76$^{+0.05}_{-0.05}$& 2.00$^{+0.03}_{-0.03}$& 8.60$^{+0.05}_{-0.05}$ \\
HD 195592& 56& 11079.05$^{+2637.76}_{-1859.19}$& 0.13$^{+0.02}_{-0.02}$& 1.23$^{+0.01}_{-0.01}$& 3.96$^{+0.04}_{-0.04}$ \\
HD 191781& 41& 10366.15$^{+1719.96}_{-1360.11}$& 0.27$^{+0.03}_{-0.03}$& 1.48$^{+0.01}_{-0.01}$& 8.91$^{+0.05}_{-0.05}$ \\
HD 191781& 54& 15055.90$^{+3856.62}_{-2707.33}$& 0.13$^{+0.03}_{-0.02}$& 1.20$^{+0.01}_{-0.01}$& 11.98$^{+0.10}_{-0.10}$ \\
HD 191781& 56& 4572.25$^{+495.50}_{-418.15}$& 0.58$^{+0.05}_{-0.04}$& 1.68$^{+0.02}_{-0.02}$& 7.89$^{+0.04}_{-0.03}$ \\
HD 97253& 10& 1386.41$^{+129.62}_{-114.94}$& 0.88$^{+0.07}_{-0.07}$& 1.48$^{+0.02}_{-0.02}$& 6.39$^{+0.04}_{-0.04}$ \\
HD 97253& 37& 562.22$^{+24.87}_{-23.52}$& 3.42$^{+0.10}_{-0.10}$& 2.80$^{+0.04}_{-0.04}$& 3.89$^{+0.01}_{-0.01}$ \\
HD 97253& 64& 460.01$^{+19.36}_{-17.96}$& 3.81$^{+0.11}_{-0.11}$& 2.89$^{+0.04}_{-0.04}$& 4.80$^{+0.02}_{-0.02}$ \\
HDE 338 931& 41& 662.31$^{+32.91}_{-30.18}$& 3.07$^{+0.12}_{-0.12}$& 2.28$^{+0.03}_{-0.03}$& 7.17$^{+0.03}_{-0.03}$ \\
HDE 338 931& 54& 904.52$^{+53.09}_{-48.99}$& 2.15$^{+0.11}_{-0.11}$& 1.88$^{+0.03}_{-0.03}$& 9.09$^{+0.04}_{-0.04}$ \\
HD 190864& 41& 247.29$^{+10.03}_{-9.51}$& 4.58$^{+0.15}_{-0.15}$& 2.38$^{+0.04}_{-0.04}$& 4.34$^{+0.02}_{-0.02}$ \\
HD 190864& 54& 255.06$^{+11.12}_{-10.42}$& 4.30$^{+0.16}_{-0.16}$& 2.28$^{+0.04}_{-0.04}$& 4.83$^{+0.02}_{-0.02}$ \\
HD 190864& 55& 238.19$^{+9.64}_{-8.93}$& 4.69$^{+0.15}_{-0.15}$& 2.43$^{+0.04}_{-0.04}$& 3.91$^{+0.01}_{-0.01}$ \\
HD 42088& 44& 307.96$^{+63.20}_{-46.69}$& 0.29$^{+0.06}_{-0.06}$& 1.18$^{+0.03}_{-0.03}$& 4.65$^{+0.02}_{-0.03}$ \\
HD 42088& 45& 299.74$^{+66.39}_{-49.41}$& 0.24$^{+0.06}_{-0.06}$& 1.09$^{+0.03}_{-0.03}$& 6.29$^{+0.04}_{-0.04}$ \\
BD +60 134& 58& 187.87$^{+9.56}_{-8.84}$& 4.26$^{+0.23}_{-0.23}$& 2.06$^{+0.06}_{-0.06}$& 13.63$^{+0.07}_{-0.07}$ \\
HDE 303311& 63& 815.30$^{+214.22}_{-148.95}$& 0.16$^{+0.04}_{-0.04}$& 1.21$^{+0.04}_{-0.03}$& 12.42$^{+0.05}_{-0.05}$ \\
HDE 303311& 64& 776.64$^{+167.55}_{-125.91}$& 0.23$^{+0.05}_{-0.04}$& 1.27$^{+0.04}_{-0.04}$& 16.76$^{+0.07}_{-0.07}$ \\
HDE 303311& 36& 531.39$^{+163.58}_{-108.71}$& 0.17$^{+0.06}_{-0.05}$& 1.04$^{+0.04}_{-0.03}$& 13.31$^{+0.07}_{-0.07}$ \\
HD 193443 AB& 41& 264.89$^{+11.64}_{-10.98}$& 3.93$^{+0.14}_{-0.14}$& 2.43$^{+0.04}_{-0.04}$& 3.70$^{+0.01}_{-0.01}$ \\
HD 193443 AB& 55& 384.95$^{+20.21}_{-18.34}$& 2.71$^{+0.11}_{-0.12}$& 2.01$^{+0.03}_{-0.02}$& 3.54$^{+0.01}_{-0.01}$ \\
HD 44811& 45& 52.68$^{+9.64}_{-7.19}$& 1.49$^{+0.76}_{-0.58}$& 0.62$^{+0.05}_{-0.05}$& 7.32$^{+0.27}_{-0.29}$ \\
HD 44811& 44& 57.94$^{+11.05}_{-8.44}$& 0.60$^{+0.18}_{-0.15}$& 1.01$^{+0.05}_{-0.05}$& 5.79$^{+0.04}_{-0.04}$ \\
ALS 12370& 57& 195.90$^{+7.83}_{-7.39}$& 6.00$^{+0.23}_{-0.23}$& 2.49$^{+0.07}_{-0.07}$& 14.16$^{+0.07}_{-0.07}$ \\
ALS 12370& 56& 260.28$^{+12.04}_{-11.00}$& 4.52$^{+0.20}_{-0.20}$& 2.27$^{+0.06}_{-0.06}$& 14.74$^{+0.07}_{-0.07}$ \\
BD +60 2635& 58& 154.73$^{+9.17}_{-8.03}$& 4.01$^{+0.27}_{-0.27}$& 1.92$^{+0.06}_{-0.06}$& 10.54$^{+0.06}_{-0.06}$ \\
BD +60 2635& 57& 142.31$^{+6.75}_{-6.11}$& 4.86$^{+0.24}_{-0.24}$& 2.17$^{+0.06}_{-0.06}$& 11.48$^{+0.06}_{-0.06}$ \\
HD 193682& 41& 350.34$^{+13.52}_{-12.51}$& 5.20$^{+0.15}_{-0.15}$& 2.55$^{+0.04}_{-0.04}$& 5.81$^{+0.02}_{-0.02}$ \\
HD 193682& 55& 347.15$^{+13.18}_{-12.05}$& 5.29$^{+0.15}_{-0.15}$& 2.56$^{+0.04}_{-0.04}$& 5.73$^{+0.02}_{-0.02}$ \\
HD 36879& 45& 1160.32$^{+103.97}_{-90.41}$& 1.05$^{+0.09}_{-0.09}$& 1.45$^{+0.02}_{-0.02}$& 7.36$^{+0.04}_{-0.04}$ \\
HD 36879& 44& 864.80$^{+54.55}_{-48.77}$& 2.05$^{+0.10}_{-0.10}$& 2.08$^{+0.03}_{-0.03}$& 4.82$^{+0.02}_{-0.02}$ \\
HD 36879& 43& 1022.35$^{+74.23}_{-67.72}$& 1.44$^{+0.09}_{-0.08}$& 1.79$^{+0.02}_{-0.02}$& 5.18$^{+0.02}_{-0.02}$ \\
HD 117490& 65& 84.56$^{+3.40}_{-3.25}$& 6.50$^{+0.26}_{-0.26}$& 2.66$^{+0.08}_{-0.08}$& 7.94$^{+0.03}_{-0.03}$ \\
HD 189957& 54& 365.19$^{+18.73}_{-17.40}$& 3.11$^{+0.14}_{-0.14}$& 2.14$^{+0.03}_{-0.03}$& 6.03$^{+0.02}_{-0.02}$ \\
HD 189957& 41& 294.43$^{+16.05}_{-14.70}$& 2.94$^{+0.14}_{-0.14}$& 2.11$^{+0.04}_{-0.04}$& 5.02$^{+0.02}_{-0.02}$ \\
HD 189957& 55& 428.80$^{+26.66}_{-24.43}$& 2.09$^{+0.12}_{-0.12}$& 1.89$^{+0.03}_{-0.03}$& 5.22$^{+0.02}_{-0.02}$ \\
HD 93521& 48& 383.56$^{+12.41}_{-11.85}$& 6.12$^{+0.14}_{-0.14}$& 2.48$^{+0.03}_{-0.02}$& 3.84$^{+0.01}_{-0.01}$ \\
HD 24912& 59& 434.76$^{+20.62}_{-19.35}$& 3.13$^{+0.11}_{-0.11}$& 2.47$^{+0.03}_{-0.03}$& 3.94$^{+0.01}_{-0.01}$ \\
HD 218195 A& 57& 259.46$^{+11.86}_{-10.96}$& 3.82$^{+0.16}_{-0.16}$& 2.12$^{+0.03}_{-0.03}$& 5.39$^{+0.02}_{-0.02}$ \\
\enddata
\tablecomments{The fitting parameters of SLF variability for the stars in our sample. The first column lists the names of the stars included in our study, while the second column indicates the sector of TESS photometric data used for detecting SLF variability. Columns three through six present the results of fitting parameters of SLF variability.}
\end{deluxetable*}
